TimeRecipe: A Time-Series Forecasting Recipe via Benchmarking Module Level Effectiveness

Time-series forecasting is an essential task with wide real-world applications across domains. While recent advances in deep learning have enabled time-series forecasting models with accurate predictions, there remains considerable debate over which architectures and design components, such as series decomposition or normalization, are most effective under varying conditions. Existing benchmarks primarily evaluate models at a high level, offering limited insight into why certain designs work better. To mitigate this gap, we propose TimeRecipe, a unified benchmarking framework that systematically evaluates time-series forecasting methods at the module level. TimeRecipe conducts over 10,000 experiments to assess the effectiveness of individual components across a diverse range of datasets, forecasting horizons, and task settings. Our results reveal that exhaustive exploration of the design space can yield models that outperform existing state-of-the-art methods and uncover meaningful intuitions linking specific design choices to forecasting scenarios. Furthermore, we release a practical toolkit within TimeRecipe that recommends suitable model architectures based on these empirical insights. The benchmark is available at: https://github.com/AdityaLab/TimeRecipe.

==> (inline-0) <==
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_96\_M}} 
& \ding{51} & \ding{55} & Feature  & Patch     & MLP    & \textcolor{red}{\textbf{0.3761}} & \textcolor{red}{\textbf{1}}  & 0.3920 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch     & MLP    & 0.3783 & 3  & \textcolor{blue}{\textbf{0.3916}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{55} & Temporal & Patch     & RNN    & 0.3799 & 5  & 0.3952 & 5  & 5.0 \\
& \ding{55} & \ding{51} & Feature  & Patch     & MLP    & 0.3794 & 4  & 0.4011 & 8  & 6.0 \\
& \ding{55} & \ding{51} & Temporal & Patch     & RNN    & 0.3803 & 7  & 0.3971 & 6  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & Frequency & MLP    & \textcolor{blue}{\textbf{0.3776}} & \textcolor{blue}{\textbf{2}}  & 0.4019 & 11 & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & 0.3828 & 13 & \textcolor{red}{\textbf{0.3915}} & \textcolor{red}{\textbf{1}}  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP    & 0.3801 & 6  & 0.4019 & 10 & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.3837 & 14 & 0.3930 & 4  & 9.0 \\
& \ding{51} & \ding{55} & Feature  & None      & Trans. & 0.3811 & 9  & 0.4018 & 9  & 9.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_192\_M}} 
& \ding{51} & \ding{55} & Feature  & Patch     & MLP    & 0.4328 & 6  & \textcolor{blue}{\textbf{0.4238}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & 0.4314 & 4  & 0.4265 & 5  & \textcolor{blue}{\textbf{4.5}} \\
& \ding{55} & \ding{55} & Temporal & Patch     & RNN    & 0.4314 & 3  & 0.4285 & 6  & \textcolor{blue}{\textbf{4.5}} \\
& \ding{55} & \ding{51} & Temporal & Patch     & RNN    & 0.4339 & 9  & \textcolor{red}{\textbf{0.4216}} & \textcolor{red}{\textbf{1}}  & 5.0 \\
& \ding{51} & \ding{55} & Temporal & Frequency & MLP    & \textcolor{blue}{\textbf{0.4306}} & \textcolor{blue}{\textbf{2}}  & 0.4314 & 9  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP    & \textcolor{red}{\textbf{0.4292}} & \textcolor{red}{\textbf{1}}  & 0.4318 & 10 & 5.5 \\
& \ding{55} & \ding{55} & Feature  & Patch     & MLP    & 0.4325 & 5  & 0.4310 & 8  & 6.5 \\
& \ding{51} & \ding{51} & Feature  & Patch     & MLP    & 0.4347 & 12 & 0.4260 & 4  & 8.0 \\
& \ding{51} & \ding{55} & Feature  & None      & Trans. & 0.4336 & 8  & 0.4322 & 12 & 10.0 \\
& \ding{51} & \ding{55} & Temporal & Patch     & MLP    & 0.4334 & 7  & 0.4343 & 17 & 12.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_336\_M}} 
& \ding{51} & \ding{55} & Temporal & Invert     & MLP    & \textcolor{red}{\textbf{0.4626}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.4462}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.4766 & 7  & \textcolor{red}{\textbf{0.4433}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch     & Trans. & 0.4713 & 3  & 0.4510 & 6  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP    & \textcolor{blue}{\textbf{0.4703}} & \textcolor{blue}{\textbf{2}}  & 0.4526 & 10 & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Patch     & MLP    & 0.4799 & 12 & 0.4467 & 3  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Invert    & MLP    & 0.4774 & 8  & 0.4518 & 7  & 7.5 \\
& \ding{55} & \ding{51} & Temporal & Patch     & RNN    & 0.4746 & 5  & 0.4541 & 14 & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & 0.4835 & 16 & 0.4482 & 4  & 10.0 \\
& \ding{51} & \ding{55} & Temporal & Frequency & MLP    & 0.4744 & 4  & 0.4554 & 17 & 10.5 \\
& \ding{51} & \ding{51} & Feature  & None      & Trans. & 0.4790 & 9  & 0.4538 & 13 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_720\_M}} 
& \ding{51} & \ding{55} & Temporal & Invert    & MLP    & \textcolor{red}{\textbf{0.4716}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.4698}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch     & Trans. & \textcolor{blue}{\textbf{0.4741}} & \textcolor{blue}{\textbf{2}}  & 0.4722 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert    & MLP    & 0.4818 & 4  & 0.4730 & 4  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.4855 & 7  & \textcolor{blue}{\textbf{0.4719}} & \textcolor{blue}{\textbf{2}}  & 4.5 \\
& \ding{51} & \ding{55} & Feature  & None      & Trans. & 0.4792 & 3  & 0.4792 & 7  & 5.0 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP    & 0.4842 & 5  & 0.4787 & 6  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & 0.4853 & 6  & 0.4730 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & Invert    & Trans. & 0.4979 & 8  & 0.4825 & 9  & 8.5 \\
& \ding{51} & \ding{51} & Temporal & None      & MLP    & 0.4982 & 10 & 0.4819 & 8  & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Frequency & MLP    & 0.5009 & 12 & 0.4840 & 11 & 11.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_96\_M}} 
& \ding{51} & \ding{51} & Feature  & Patch     & MLP    & \textcolor{blue}{\textbf{0.2888}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3392}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & 0.2895 & 3  & \textcolor{blue}{\textbf{0.3397}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{55} & Temporal & Patch     & RNN    & \textcolor{red}{\textbf{0.2877}} & \textcolor{red}{\textbf{1}}  & 0.3422 & 5  & 3.0 \\
& \ding{51} & \ding{55} & Feature  & Patch     & MLP    & 0.2904 & 4  & 0.3406 & 3  & 3.5 \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.2917 & 7  & 0.3410 & 4  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Invert    & MLP    & 0.2913 & 5  & 0.3432 & 9  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Frequency & MLP    & 0.2920 & 8  & 0.3426 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & None      & MLP    & 0.2915 & 6  & 0.3430 & 8  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & Patch     & RNN    & 0.2944 & 11 & 0.3427 & 7  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Frequency & MLP    & 0.2927 & 9  & 0.3440 & 11 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_192\_M}} 
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & \textcolor{blue}{\textbf{0.3684}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3891}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Feature  & Patch     & MLP    & \textcolor{red}{\textbf{0.3677}} & \textcolor{red}{\textbf{1}}  & 0.3923 & 4  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch     & MLP    & 0.3705 & 3  & \textcolor{blue}{\textbf{0.3904}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch     & MLP    & 0.3722 & 6  & 0.3917 & 3  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.3718 & 5  & 0.3934 & 5  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & None      & MLP    & 0.3714 & 4  & 0.3952 & 11 & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Frequency & MLP    & 0.3734 & 10 & 0.3937 & 6  & 8.0 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP    & 0.3723 & 7  & 0.3947 & 10 & 8.5 \\
& \ding{51} & \ding{55} & Feature  & Patch     & RNN    & 0.3731 & 8  & 0.3953 & 12 & 10.0 \\
& \ding{51} & \ding{55} & Temporal & Invert    & MLP    & 0.3745 & 13 & 0.3943 & 8  & 10.5 \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_336\_M}} 
& \ding{51} & \ding{51} & Temporal & Patch     & RNN    & 0.4142 & 3  & \textcolor{red}{\textbf{0.4269}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & Invert    & Trans.  & \textcolor{blue}{\textbf{0.4131}} & \textcolor{blue}{\textbf{2}}  & 0.4292 & 6  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert    & MLP    & 0.4159 & 5  & 0.4286 & 3  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.4164 & 6  & 0.4289 & 5  & 5.5 \\
& \ding{51} & \ding{55} & Feature  & None      & Trans.  & 0.4173 & 8  & 0.4286 & 4  & 6.0 \\
& \ding{51} & \ding{51} & Temporal & Patch     & MLP    & 0.4158 & 4  & 0.4293 & 9  & 6.5 \\
& \ding{51} & \ding{55} & Feature  & Patch     & RNN    & 0.4166 & 7  & 0.4294 & 10 & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Patch     & MLP    & 0.4196 & 11 & 0.4292 & 7  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Frequency & MLP    & 0.4187 & 9  & 0.4306 & 11 & 10.0 \\
& \ding{51} & \ding{51} & Feature  & Patch     & MLP    & 0.4206 & 13 & 0.4292 & 8  & 10.5 \\
& \ding{51} & \ding{51} & Temporal & Invert    & RNN    & 0.4269 & 21 & \textcolor{blue}{\textbf{0.4286}} & \textcolor{blue}{\textbf{2}}  & 11.5 \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_720\_M}} 
& \ding{51} & \ding{55} & Feature  & Invert    & Trans.  & \textcolor{red}{\textbf{0.4218}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.4426}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert    & MLP    & 0.4262 & 4  & \textcolor{red}{\textbf{0.4426}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{55} & Feature  & None      & Trans.  & 0.4257 & 3  & 0.4443 & 3  & 3.0 \\
& \ding{51} & \ding{51} & Temporal & Patch     & MLP    & \textcolor{blue}{\textbf{0.4244}} & \textcolor{blue}{\textbf{2}}  & 0.4446 & 5  & 3.5 \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN    & 0.4265 & 5  & 0.4445 & 4  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP    & 0.4312 & 7  & 0.4455 & 6  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & None      & MLP    & 0.4290 & 6  & 0.4456 & 7  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & Patch     & MLP    & 0.4314 & 8  & 0.4483 & 10 & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Invert    & MLP    & 0.4320 & 10 & 0.4458 & 8  & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Invert    & RNN    & 0.4326 & 11 & 0.4464 & 9  & 10.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_96\_M}} 
& \ding{51} & \ding{51} & Feature  & Patch     & MLP  & \textcolor{red}{\textbf{0.3274}} & \textcolor{red}{\textbf{1}}  & 0.3647 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch     & RNN  & 0.3281 & 3  & \textcolor{blue}{\textbf{0.3640}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch     & RNN  & \textcolor{blue}{\textbf{0.3280}} & \textcolor{blue}{\textbf{2}}  & 0.3654 & 4  & 3.0 \\
& \ding{51} & \ding{51} & Temporal & Patch     & RNN  & 0.3308 & 8  & \textcolor{red}{\textbf{0.3628}} & \textcolor{red}{\textbf{1}}  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & Patch     & MLP  & 0.3290 & 4  & 0.3661 & 7  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & None      & MLP  & 0.3294 & 6  & 0.3655 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Invert    & RNN  & 0.3292 & 5  & 0.3669 & 9  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & None      & Trans & 0.3311 & 10 & 0.3659 & 6  & 8.0 \\
& \ding{51} & \ding{55} & Feature  & Patch     & MLP  & 0.3308 & 9  & 0.3662 & 8  & 8.5 \\
& \ding{51} & \ding{51} & Temporal & Patch     & MLP  & 0.3299 & 7  & 0.3682 & 11 & 9.0 \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_192\_M}} 
& \ding{51} & \ding{51} & Temporal & Patch & RNN  & 0.3681 & 3  & \textcolor{red}{\textbf{0.3830}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch & MLP  & \textcolor{blue}{\textbf{0.3669}} & \textcolor{blue}{\textbf{2}}  & 0.3851 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch & RNN  & 0.3706 & 6  & \textcolor{blue}{\textbf{0.3836}} & \textcolor{blue}{\textbf{2}}  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Patch & MLP  & \textcolor{red}{\textbf{0.3667}} & \textcolor{red}{\textbf{1}}  & 0.3881 & 8  & 4.5 \\
& \ding{51} & \ding{51} & Temporal & Patch & MLP  & 0.3688 & 4  & 0.3872 & 6  & 5.0 \\
& \ding{51} & \ding{51} & Feature  & Patch & RNN  & 0.3694 & 5  & 0.3862 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & Patch & MLP  & 0.3710 & 7  & 0.3855 & 4  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & None  & MLP  & 0.3722 & 8  & 0.3890 & 9  & 8.5 \\
& \ding{51} & \ding{55} & Temporal & None  & MLP  & 0.3729 & 12 & 0.3878 & 7  & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Freq  & MLP  & 0.3724 & 9  & 0.3893 & 10 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_336\_M}} 
& \ding{51} & \ding{51} & Temporal & Patch  & RNN  & 0.4001 & 3  & \textcolor{red}{\textbf{0.4065}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP  & 0.4003 & 4  & 0.4082 & 4  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP  & \textcolor{blue}{\textbf{0.4000}} & \textcolor{blue}{\textbf{2}}  & 0.4100 & 7  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN  & 0.4025 & 7  & \textcolor{blue}{\textbf{0.4069}} & \textcolor{blue}{\textbf{2}}  & 4.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP  & \textcolor{red}{\textbf{0.3979}} & \textcolor{red}{\textbf{1}}  & 0.4109 & 9  & 5.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN  & 0.4003 & 5  & 0.4093 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP  & 0.4032 & 9  & 0.4073 & 3  & 6.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP  & 0.4030 & 8  & 0.4097 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP  & 0.4022 & 6  & 0.4107 & 8  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP  & 0.4058 & 12 & 0.4110 & 10 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_720\_M}} 
& \ding{51} & \ding{55} & Temporal & Patch  & MLP  & \textcolor{blue}{\textbf{0.4577}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.4424}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP  & \textcolor{red}{\textbf{0.4558}} & \textcolor{red}{\textbf{1}}  & 0.4441 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN  & 0.4628 & 4  & \textcolor{red}{\textbf{0.4393}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{51} & Temporal & Patch  & MLP  & 0.4579 & 3  & 0.4486 & 10 & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP  & 0.4653 & 7  & 0.4467 & 6  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN  & 0.4682 & 11 & 0.4462 & 4  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP  & 0.4679 & 10 & 0.4463 & 5  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN  & 0.4650 & 6  & 0.4485 & 9  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP  & 0.4648 & 5  & 0.4487 & 11 & 8.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP  & 0.4678 & 9  & 0.4484 & 8  & 8.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_96\_M}} 
& \ding{51} & \ding{51} & Temporal & Invert   & RNN   & 0.1766 & 4  & \textcolor{red}{\textbf{0.2576}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch    & MLP   & 0.1763 & 3  & 0.2581 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch    & RNN   & \textcolor{blue}{\textbf{0.1761}} & \textcolor{blue}{\textbf{2}}  & 0.2590 & 4  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch    & MLP   & 0.1768 & 5  & \textcolor{blue}{\textbf{0.2577}} & \textcolor{blue}{\textbf{2}}  & 3.5 \\
& \ding{51} & \ding{55} & Feature  & Patch    & RNN   & \textcolor{red}{\textbf{0.1761}} & \textcolor{red}{\textbf{1}}  & 0.2600 & 9  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Patch    & MLP   & 0.1771 & 7  & 0.2598 & 7  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Freq     & MLP   & 0.1772 & 8  & 0.2596 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Token    & Trans.& 0.1770 & 6  & 0.2599 & 8  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Freq     & MLP   & 0.1795 & 16 & 0.2595 & 5  & 10.5 \\
& \ding{51} & \ding{55} & Feature  & Token    & Trans.& 0.1783 & 11 & 0.2607 & 13 & 12.0 \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_192\_M}} 
& \ding{51} & \ding{55} & Feature  & Patch    & MLP   & \textcolor{red}{\textbf{0.2403}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2996}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch    & MLP   & 0.2405 & 3  & \textcolor{blue}{\textbf{0.2997}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch    & MLP   & \textcolor{blue}{\textbf{0.2405}} & \textcolor{blue}{\textbf{2}}  & 0.3008 & 4  & 3.0 \\
& \ding{51} & \ding{51} & Temporal & Invert   & RNN   & 0.2422 & 6  & 0.3008 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Freq     & MLP   & 0.2406 & 4  & 0.3017 & 7  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Patch    & RNN   & 0.2427 & 8  & 0.3008 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Patch    & RNN   & 0.2417 & 5  & 0.3024 & 9  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Patch    & RNN   & 0.2432 & 11 & 0.3007 & 3  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & None     & MLP   & 0.2426 & 7  & 0.3023 & 8  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Invert   & MLP   & 0.2428 & 9  & 0.3031 & 10 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_336\_M}} 
& \ding{51} & \ding{51} & Feature  & Patch    & MLP   & \textcolor{red}{\textbf{0.2980}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.3378}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch    & RNN   & 0.3009 & 5  & \textcolor{red}{\textbf{0.3369}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch    & MLP   & 0.3002 & 3  & 0.3389 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Temporal & Freq     & MLP   & \textcolor{blue}{\textbf{0.2982}} & \textcolor{blue}{\textbf{2}}  & 0.3393 & 5  & 3.5 \\
& \ding{51} & \ding{51} & Temporal & Patch    & RNN   & 0.3017 & 8  & 0.3390 & 4  & 6.0 \\
& \ding{51} & \ding{51} & Temporal & None     & MLP   & 0.3003 & 4  & 0.3405 & 8  & 6.0 \\
& \ding{51} & \ding{51} & Feature  & Patch    & RNN   & 0.3010 & 6  & 0.3398 & 6  & 6.0 \\
& \ding{51} & \ding{51} & Temporal & Patch    & MLP   & 0.3013 & 7  & 0.3398 & 7  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Freq     & MLP   & 0.3018 & 9  & 0.3405 & 9  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Patch    & MLP   & 0.3024 & 10 & 0.3409 & 10 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_720\_M}} 
& \ding{51} & \ding{51} & Temporal & Patch    & RNN   & \textcolor{red}{\textbf{0.3942}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.3924}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch    & MLP   & 0.3981 & 3  & 0.3960 & 4  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert   & MLP   & \textcolor{blue}{\textbf{0.3965}} & \textcolor{blue}{\textbf{2}}  & 0.3961 & 5  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch    & MLP   & 0.3983 & 4  & 0.3958 & 3  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch    & RNN   & 0.3991 & 8  & \textcolor{blue}{\textbf{0.3951}} & \textcolor{blue}{\textbf{2}}  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Patch    & MLP   & 0.3984 & 5  & 0.3963 & 6  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & Invert   & MLP   & 0.3990 & 6  & 0.3966 & 7  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & None     & MLP   & 0.3991 & 7  & 0.3968 & 8  & 7.5 \\
& \ding{51} & \ding{55} & Temporal & Freq     & MLP   & 0.3992 & 9  & 0.3980 & 10 & 9.5 \\
& \ding{51} & \ding{55} & Temporal & None     & MLP   & 0.4006 & 10 & 0.3975 & 9  & 9.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{Exchange\_96\_M}} 
& \ding{51} & \ding{51} & Feature  & Patch    & MLP    & \textcolor{red}{\textbf{0.0821}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1974}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch    & RNN    & 0.0823 & 3  & \textcolor{blue}{\textbf{0.1978}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch    & MLP    & \textcolor{blue}{\textbf{0.0823}} & \textcolor{blue}{\textbf{2}}  & 0.1988 & 4  & 3.0 \\
& \ding{51} & \ding{55} & Temporal & Patch    & RNN    & 0.0828 & 5  & 0.1987 & 3  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Invert   & MLP    & 0.0829 & 6  & 0.1994 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Patch    & MLP    & 0.0833 & 7  & 0.1988 & 5  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Patch    & Trans  & 0.0827 & 4  & 0.2002 & 8  & 6.0 \\
& \ding{51} & \ding{51} & Temporal & Patch    & MLP    & 0.0836 & 9  & 0.2000 & 7  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & Invert   & MLP    & 0.0839 & 10 & 0.2004 & 9  & 9.5 \\
& \ding{51} & \ding{55} & Temporal & None     & MLP    & 0.0845 & 11 & 0.2017 & 10 & 10.5 \\
\hline
\multirow{10}{*}{\texttt{Exchange\_192\_M}} 
& \ding{51} & \ding{55} & Temporal & Patch  & MLP    & \textcolor{red}{\textbf{0.1724}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2939}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & None   & MLP    & \textcolor{blue}{\textbf{0.1734}} & \textcolor{blue}{\textbf{2}}  & 0.2954 & 4  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP    & 0.1742 & 4  & \textcolor{blue}{\textbf{0.2945}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & 0.1744 & 5  & 0.2948 & 3  & 4.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP    & 0.1741 & 3  & 0.2954 & 5  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN    & 0.1754 & 7  & 0.2958 & 6  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & 0.1751 & 6  & 0.2965 & 8  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP    & 0.1757 & 9  & 0.2962 & 7  & 8.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN    & 0.1757 & 8  & 0.2972 & 9  & 8.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP    & 0.1761 & 11 & 0.2979 & 11 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{Exchange\_336\_M}} 
& \ding{51} & \ding{55} & Temporal & Patch  & MLP    & \textcolor{red}{\textbf{0.3192}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.4075}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & \textcolor{blue}{\textbf{0.3246}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.4121}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & 0.3278 & 5  & 0.4127 & 3  & 4.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN    & 0.3278 & 3  & 0.4143 & 7  & 5.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP    & 0.3279 & 6  & 0.4134 & 4  & 5.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN    & 0.3284 & 7  & 0.4135 & 5  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP    & 0.3278 & 4  & 0.4148 & 8  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP    & 0.3296 & 8  & 0.4139 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans.  & 0.3312 & 10 & 0.4165 & 9  & 9.5 \\
& \ding{51} & \ding{51} & Feature  & None   & Trans.  & 0.3307 & 9  & 0.4172 & 10 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{Exchange\_720\_M}} 
& \ding{55} & \ding{55} & Temporal & Freq   & MLP    & \textcolor{red}{\textbf{0.8183}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.6837}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & None   & MLP    & 0.8337 & 3  & \textcolor{blue}{\textbf{0.6871}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP    & 0.8378 & 4  & 0.6872 & 3  & 3.5 \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & \textcolor{blue}{\textbf{0.8205}} & \textcolor{blue}{\textbf{2}}  & 0.6950 & 7  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & Trans.  & 0.8411 & 5  & 0.6895 & 4  & 4.5 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP    & 0.8490 & 8  & 0.6955 & 9  & 8.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & 0.8544 & 11 & 0.6948 & 6  & 8.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP    & 0.8545 & 12 & 0.6947 & 5  & 8.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP    & 0.8542 & 10 & 0.6954 & 8  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & 0.8493 & 9  & 0.6958 & 10 & 9.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ILI\_24\_M}} 
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{blue}{\textbf{2.0338}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.8776}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans.  & \textcolor{red}{\textbf{2.0034}} & \textcolor{red}{\textbf{1}}  & 0.9064 & 3  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP    & 2.1586 & 3  & \textcolor{blue}{\textbf{0.8874}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & 2.1982 & 4  & 0.9084 & 4  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP    & 2.2416 & 5  & 0.9231 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP    & 2.3280 & 9  & 0.9492 & 7  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP    & 2.3096 & 7  & 0.9640 & 11 & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & 2.4091 & 13 & 0.9563 & 9  & 11.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN    & 2.4471 & 17 & 0.9480 & 6  & 11.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans.  & 2.3071 & 6  & 1.0035 & 20 & 13.0 \\
\hline
\multirow{10}{*}{\texttt{ILI\_36\_M}} 
& \ding{51} & \ding{55} & Temporal & Token  & MLP    & \textcolor{blue}{\textbf{1.9663}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.9067}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN    & \textcolor{red}{\textbf{1.9444}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.9104}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans.  & 2.1458 & 3  & 0.9381 & 7  & \textcolor{blue}{\textbf{5.0}} \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & 2.1907 & 6  & 0.9234 & 5  & 5.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 2.1581 & 4  & 0.9414 & 9  & 6.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans.  & 2.2107 & 8  & 0.9257 & 6  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP    & 2.2220 & 11 & 0.9190 & 4  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & 2.2456 & 13 & 0.9117 & 3  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP    & 2.1651 & 5  & 0.9516 & 12 & 8.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP    & 2.2197 & 10 & 0.9459 & 10 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ILI\_48\_M}} 
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{blue}{\textbf{1.9918}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.8685}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP    & \textcolor{red}{\textbf{1.8707}} & \textcolor{red}{\textbf{1}}  & 0.8860 & 3  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP    & 2.0316 & 3  & \textcolor{blue}{\textbf{0.8844}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans.  & 2.0593 & 5  & 0.8933 & 4  & 4.5 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & 2.0393 & 4  & 0.9152 & 8  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 2.1405 & 7  & 0.9102 & 6  & 6.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans.  & 2.1567 & 8  & 0.9074 & 5  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & 2.1383 & 6  & 0.9173 & 9  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN    & 2.1660 & 9  & 0.9137 & 7  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP    & 2.2079 & 12 & 0.9318 & 10 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{ILI\_60\_M}} 
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{red}{\textbf{1.9860}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.8950}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans.  & \textcolor{blue}{\textbf{2.0064}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.8998}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP    & 2.0119 & 3  & 0.9087 & 3  & 3.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 2.0342 & 4  & 0.9130 & 4  & 4.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN    & 2.0992 & 6  & 0.9336 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & 2.0898 & 5  & 0.9378 & 8  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP    & 2.1317 & 8  & 0.9346 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans.  & 2.1360 & 9  & 0.9376 & 7  & 8.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN    & 2.1096 & 7  & 0.9380 & 9  & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP    & 2.1548 & 11 & 0.9435 & 10 & 10.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ECL\_96\_M}} 
& \ding{51} & \ding{55} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.1545}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2455}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & \textcolor{blue}{\textbf{0.1554}} & \textcolor{blue}{\textbf{2}}  & 0.2523 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature & Invert & Trans. & 0.1599 & 3  & \textcolor{blue}{\textbf{0.2508}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature & Invert & RNN   & 0.1602 & 4  & 0.2550 & 4  & 4.0 \\
& \ding{51} & \ding{55} & Feature & Invert & RNN   & 0.1618 & 5  & 0.2562 & 6  & 5.5 \\
& \ding{51} & \ding{51} & Feature & None   & RNN   & 0.1630 & 7  & 0.2562 & 7  & 7.0 \\
& \ding{55} & \ding{51} & Feature & Invert & Trans. & 0.1624 & 6  & 0.2578 & 9  & 7.5 \\
& \ding{51} & \ding{51} & Feature & None   & Trans. & 0.1682 & 12 & 0.2560 & 5  & 8.5 \\
& \ding{51} & \ding{55} & Feature & None   & RNN   & 0.1651 & 10 & 0.2581 & 10 & 10.0 \\
& \ding{55} & \ding{55} & Feature & Invert & RNN   & 0.1634 & 8  & 0.2628 & 16 & 12.0 \\
\hline
\multirow{10}{*}{\texttt{ECL\_192\_M}} 
& \ding{51} & \ding{55} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.1670}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2564}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & \textcolor{blue}{\textbf{0.1688}} & \textcolor{blue}{\textbf{2}}  & 0.2640 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature & Invert & Trans. & 0.1707 & 3  & \textcolor{blue}{\textbf{0.2602}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{51} & Feature & Invert & Trans. & 0.1721 & 4  & 0.2663 & 5  & 4.5 \\
& \ding{51} & \ding{51} & Feature & Invert & RNN   & 0.1756 & 5  & 0.2682 & 10 & 7.5 \\
& \ding{51} & \ding{55} & Feature & Patch  & Trans. & 0.1802 & 12 & 0.2657 & 4  & 8.0 \\
& \ding{55} & \ding{55} & Feature & Patch  & Trans. & 0.1784 & 8  & 0.2676 & 9  & 8.5 \\
& \ding{51} & \ding{51} & Feature & None   & RNN   & 0.1771 & 6  & 0.2683 & 11 & 8.5 \\
& \ding{51} & \ding{51} & Feature & None   & Trans. & 0.1797 & 11 & 0.2669 & 8  & 9.5 \\
& \ding{51} & \ding{55} & Feature & Invert & RNN   & 0.1772 & 7  & 0.2687 & 13 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ECL\_336\_M}} 
& \ding{51} & \ding{55} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.1827}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2732}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Feature & Invert & Trans. & 0.1864 & 3  & \textcolor{blue}{\textbf{0.2769}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & \textcolor{blue}{\textbf{0.1852}} & \textcolor{blue}{\textbf{2}}  & 0.2830 & 6  & 4.0 \\
& \ding{55} & \ding{55} & Feature & Patch  & Trans. & 0.1924 & 4  & 0.2835 & 7  & 5.5 \\
& \ding{51} & \ding{55} & Feature & Patch  & Trans. & 0.1965 & 11 & 0.2823 & 3  & 7.0 \\
& \ding{55} & \ding{55} & Feature & Patch  & RNN   & 0.1942 & 7  & 0.2850 & 8  & 7.5 \\
& \ding{55} & \ding{51} & Feature & Patch  & RNN   & 0.1947 & 8  & 0.2850 & 9  & 8.5 \\
& \ding{51} & \ding{51} & Feature & Invert & RNN   & 0.1937 & 6  & 0.2856 & 11 & 8.5 \\
& \ding{55} & \ding{51} & Feature & Invert & Trans. & 0.1928 & 5  & 0.2873 & 15 & 10.0 \\
& \ding{51} & \ding{55} & Feature & Patch  & RNN   & 0.1978 & 15 & 0.2825 & 5  & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ECL\_720\_M}} 
& \ding{51} & \ding{55} & Feature & Invert & Trans. & \textcolor{blue}{\textbf{0.2201}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3061}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature & Invert & Trans. & 0.2221 & 3  & \textcolor{blue}{\textbf{0.3082}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.2177}} & \textcolor{red}{\textbf{1}}  & 0.3153 & 5  & 3.0 \\
& \ding{55} & \ding{55} & Feature & Patch  & Trans. & 0.2275 & 5  & 0.3152 & 3  & 4.0 \\
& \ding{55} & \ding{55} & Feature & Patch  & RNN   & 0.2299 & 6  & 0.3166 & 8  & 7.0 \\
& \ding{55} & \ding{51} & Feature & Invert & Trans. & 0.2234 & 4  & 0.3176 & 11 & 7.5 \\
& \ding{55} & \ding{51} & Feature & Patch  & RNN   & 0.2308 & 7  & 0.3167 & 9  & 8.0 \\
& \ding{51} & \ding{55} & Feature & Patch  & Trans. & 0.2364 & 14 & 0.3152 & 4  & 9.0 \\
& \ding{51} & \ding{55} & Feature & Patch  & RNN   & 0.2385 & 17 & 0.3157 & 6  & 11.5 \\
& \ding{51} & \ding{51} & Feature & None   & Trans. & 0.2358 & 13 & 0.3168 & 10 & 11.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{Weather\_96\_M}} 
& \ding{51} & \ding{51} & Feature  & Token  & RNN  & \textcolor{red}{\textbf{0.1588}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2062}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN  & \textcolor{blue}{\textbf{0.1589}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2068}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN  & 0.1614 & 3  & 0.2092 & 3  & 3.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN  & 0.1617 & 4  & 0.2100 & 6  & 5.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN  & 0.1634 & 7  & 0.2097 & 4  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN  & 0.1634 & 6  & 0.2097 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP  & 0.1624 & 5  & 0.2117 & 9  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN  & 0.1642 & 9  & 0.2104 & 7  & 8.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN  & 0.1649 & 13 & 0.2108 & 8  & 10.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP  & 0.1648 & 11 & 0.2131 & 11 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{Weather\_192\_M}} 
& \ding{51} & \ding{51} & Feature  & Token  & RNN  & 0.2096 & 3  & \textcolor{red}{\textbf{0.2528}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN  & 0.2102 & 5  & \textcolor{blue}{\textbf{0.2531}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN  & 0.2100 & 4  & 0.2542 & 6  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN  & 0.2119 & 10 & 0.2540 & 4  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN  & 0.2126 & 13 & 0.2539 & 3  & 8.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN  & 0.2127 & 14 & 0.2541 & 5  & 9.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN  & 0.2125 & 12 & 0.2545 & 7  & 9.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN  & 0.2127 & 15 & 0.2558 & 9  & 12.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN  & \textcolor{blue}{\textbf{0.2082}} & \textcolor{blue}{\textbf{2}}  & 0.2656 & 38 & 20.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP  & \textcolor{red}{\textbf{0.2058}} & \textcolor{red}{\textbf{1}}  & 0.2660 & 41 & 21.0 \\
\hline
\multirow{10}{*}{\texttt{Weather\_336\_M}} 
& \ding{51} & \ding{51} & Temporal & Invert & RNN  & 0.2671 & 14 & \textcolor{red}{\textbf{0.2954}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{7.5}} \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN  & 0.2700 & 18 & 0.2964 & 4  & \textcolor{blue}{\textbf{11.0}} \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN  & 0.2704 & 20 & 0.2960 & 3  & 11.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN  & 0.2705 & 22 & 0.2966 & 8  & 15.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP  & \textcolor{red}{\textbf{0.2566}} & \textcolor{red}{\textbf{1}}  & 0.3054 & 34 & 17.5 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN  & 0.2706 & 23 & 0.2973 & 14 & 18.5 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN  & 0.2719 & 26 & 0.2970 & 11 & 18.5 \\
& \ding{55} & \ding{51} & Temporal & None   & MLP  & 0.2628 & 3  & 0.3078 & 39 & 21.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN  & 0.2761 & 37 & 0.2965 & 7  & 22.0 \\
& \ding{55} & \ding{55} & Temporal & Patch  & RNN  & 0.2631 & 5  & 0.3079 & 40 & 22.5 \\
\hline
\multirow{10}{*}{\texttt{Weather\_720\_M}} 
& \ding{51} & \ding{51} & Temporal & Invert & RNN  & 0.3429 & 19 & \textcolor{red}{\textbf{0.3465}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{10.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN  & 0.3536 & 38 & 0.3469 & 5  & \textcolor{blue}{\textbf{21.5}} \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP  & 0.3534 & 37 & 0.3471 & 7  & 22.0 \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP  & 0.3548 & 41 & 0.3468 & 4  & 22.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP  & 0.3481 & 24 & 0.3499 & 22 & 23.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP  & 0.3552 & 44 & \textcolor{blue}{\textbf{0.3466}} & \textcolor{blue}{\textbf{2}}  & 23.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN  & 0.3505 & 31 & 0.3485 & 15 & 23.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP  & 0.3549 & 42 & 0.3470 & 6  & 24.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & MLP  & 0.3355 & 10 & 0.3588 & 42 & 26.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN  & 0.3517 & 32 & 0.3492 & 20 & 26.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_12\_M}} 
& \ding{55} & \ding{51} & Feature & Invert & RNN     & \textcolor{blue}{\textbf{0.0725}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.1777}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature & Invert & Trans.  & \textcolor{red}{\textbf{0.0714}} & \textcolor{red}{\textbf{1}}  & 0.1781 & 3  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & RNN     & 0.0726 & 3  & \textcolor{blue}{\textbf{0.1780}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{55} & \ding{55} & Feature & None   & RNN     & 0.0726 & 4  & 0.1782 & 4  & 4.0 \\
& \ding{55} & \ding{51} & Feature & None   & RNN     & 0.0734 & 5  & 0.1793 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Feature & Invert & Trans.  & 0.0739 & 7  & 0.1812 & 6  & 6.5 \\
& \ding{51} & \ding{51} & Feature & None   & Trans.  & 0.0739 & 6  & 0.1820 & 8  & 7.0 \\
& \ding{55} & \ding{55} & Feature & Invert & Trans.  & 0.0744 & 8  & 0.1814 & 7  & 7.5 \\
& \ding{55} & \ding{51} & Temporal & Freq  & MLP     & 0.0750 & 10 & 0.1830 & 10 & 10.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.0751 & 11 & 0.1823 & 9  & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_24\_M}} 
& \ding{55} & \ding{51} & Feature  & Invert & RNN     & \textcolor{red}{\textbf{0.0985}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2090}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & \textcolor{blue}{\textbf{0.0990}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2091}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.1003 & 3  & 0.2108 & 3  & 3.0 \\
& \ding{55} & \ding{55} & Feature  & None   & RNN     & 0.1006 & 4  & 0.2125 & 5  & 4.5 \\
& \ding{55} & \ding{51} & Feature  & None   & RNN     & 0.1009 & 5  & 0.2117 & 4  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN     & 0.1023 & 6  & 0.2136 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN     & 0.1045 & 8  & 0.2140 & 7  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans.  & 0.1030 & 7  & 0.2156 & 8  & 7.5 \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans.  & 0.1051 & 10 & 0.2156 & 9  & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP     & 0.1045 & 9  & 0.2176 & 11 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_36\_M}} 
& \ding{55} & \ding{51} & Feature  & Invert & RNN     & \textcolor{red}{\textbf{0.1220}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.2330}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN     & 0.1251 & 3  & \textcolor{red}{\textbf{0.2315}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & \textcolor{blue}{\textbf{0.1230}} & \textcolor{blue}{\textbf{2}}  & 0.2348 & 4  & 3.0 \\
& \ding{55} & \ding{51} & Feature  & Token  & RNN     & 0.1254 & 4  & 0.2341 & 3  & 3.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & 0.1259 & 5  & 0.2371 & 5  & 5.0 \\
& \ding{55} & \ding{55} & Feature  & None   & RNN     & 0.1265 & 6  & 0.2386 & 6  & 6.0 \\
& \ding{55} & \ding{51} & Feature  & None   & RNN     & 0.1280 & 7  & 0.2393 & 7  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN     & 0.1294 & 8  & 0.2401 & 9  & 8.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.1314 & 10 & 0.2395 & 8  & 9.0 \\
& \ding{55} & \ding{51} & Feature  & Token  & Trans.  & 0.1310 & 9  & 0.2410 & 11 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_48\_M}} 
& \ding{55} & \ding{51} & Feature  & Token  & RNN     & \textcolor{red}{\textbf{0.1398}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2489}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN     & 0.1426 & 3  & 0.2499 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans.  & 0.1438 & 4  & 0.2530 & 5  & 4.5 \\
& \ding{55} & \ding{51} & Temporal & Token  & RNN     & \textcolor{blue}{\textbf{0.1412}} & \textcolor{blue}{\textbf{2}}  & 0.2543 & 7  & 4.5 \\
& \ding{55} & \ding{55} & Temporal & Invert & RNN     & 0.1461 & 9  & \textcolor{blue}{\textbf{0.2498}} & \textcolor{blue}{\textbf{2}}  & 5.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.1445 & 5  & 0.2539 & 6  & 5.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.1455 & 8  & 0.2525 & 4  & 6.0 \\
& \ding{55} & \ding{51} & Feature  & Invert & RNN     & 0.1449 & 6  & 0.2552 & 8  & 7.0 \\
& \ding{55} & \ding{51} & Temporal & Token  & Trans.  & 0.1450 & 7  & 0.2580 & 9  & 8.0 \\
& \ding{55} & \ding{51} & Feature  & Token  & Trans.  & 0.1499 & 11 & 0.2591 & 10 & 10.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_12\_M}} 
& \ding{55} & \ding{51} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.0814}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1891}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{51} & Feature & Invert & RNN   & \textcolor{blue}{\textbf{0.0815}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.1894}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & RNN   & 0.0816 & 3  & 0.1899 & 3  & 3.0 \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & 0.0825 & 4  & 0.1910 & 4  & 4.0 \\
& \ding{55} & \ding{55} & Feature & None   & RNN   & 0.0826 & 5  & 0.1911 & 5  & 5.0 \\
& \ding{55} & \ding{51} & Feature & None   & RNN   & 0.0829 & 6  & 0.1913 & 7  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.0830 & 7  & 0.1912 & 6  & 6.5 \\
& \ding{51} & \ding{51} & Feature & Token  & RNN   & 0.0856 & 9  & 0.1953 & 8  & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.0856 & 10 & 0.1955 & 9  & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP   & 0.0848 & 8  & 0.1958 & 11 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_24\_M}} 
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & \textcolor{red}{\textbf{0.0992}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2119}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & \textcolor{blue}{\textbf{0.1013}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2146}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN   & 0.1013 & 3  & 0.2146 & 3  & 3.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans. & 0.1026 & 4  & 0.2151 & 6  & 5.0 \\
& \ding{55} & \ding{51} & Feature  & Invert & RNN   & 0.1029 & 5  & 0.2168 & 10 & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & Trans. & 0.1043 & 8  & 0.2163 & 8  & 8.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN   & 0.1032 & 6  & 0.2172 & 11 & 8.5 \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN   & 0.1057 & 12 & 0.2155 & 7  & 9.5 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN   & 0.1034 & 7  & 0.2185 & 13 & 10.0 \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & 0.1048 & 10 & 0.2187 & 14 & 12.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_36\_M}} 
& \ding{55} & \ding{51} & Temporal & Invert & RNN   & \textcolor{red}{\textbf{0.1108}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2203}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{51} & Temporal & Token  & RNN   & \textcolor{blue}{\textbf{0.1134}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2208}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans. & 0.1149 & 4  & 0.2228 & 3  & 3.5 \\
& \ding{55} & \ding{51} & Temporal & Token  & Trans. & 0.1147 & 3  & 0.2230 & 4  & 3.5 \\
& \ding{55} & \ding{55} & Temporal & Invert & RNN   & 0.1155 & 6  & 0.2240 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.1151 & 5  & 0.2294 & 8  & 6.5 \\
& \ding{55} & \ding{51} & Feature  & Token  & RNN   & 0.1157 & 7  & 0.2268 & 7  & 7.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN   & 0.1184 & 10 & 0.2268 & 6  & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans. & 0.1171 & 9  & 0.2318 & 12 & 10.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN   & 0.1165 & 8  & 0.2323 & 14 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_48\_M}} 
& \ding{55} & \ding{51} & Temporal & Invert & RNN   & \textcolor{red}{\textbf{0.1149}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2246}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans. & 0.1168 & 3  & \textcolor{blue}{\textbf{0.2258}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{51} & Temporal & Token  & Trans. & \textcolor{blue}{\textbf{0.1164}} & \textcolor{blue}{\textbf{2}}  & 0.2261 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{55} & Temporal & Invert & RNN   & 0.1174 & 4  & 0.2267 & 4  & 4.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN   & 0.1195 & 6  & 0.2284 & 5  & 5.5 \\
& \ding{55} & \ding{51} & Temporal & Token  & RNN   & 0.1192 & 5  & 0.2286 & 6  & 5.5 \\
& \ding{55} & \ding{51} & Feature  & Token  & RNN   & 0.1202 & 7  & 0.2312 & 7  & 7.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & MLP   & 0.1213 & 8  & 0.2322 & 8  & 8.0 \\
& \ding{55} & \ding{51} & Temporal & None   & RNN   & 0.1236 & 9  & 0.2355 & 10 & 9.5 \\
& \ding{55} & \ding{55} & Temporal & None   & RNN   & 0.1242 & 11 & 0.2334 & 9  & 10.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS07\_12\_M}} 
& \ding{55} & \ding{51} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.0663}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.1650}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{51} & Feature & Invert & RNN    & \textcolor{blue}{\textbf{0.0664}} & \textcolor{blue}{\textbf{2}} & 0.1682 & 3 & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature & Invert & Trans. & 0.0669 & 3 & \textcolor{blue}{\textbf{0.1676}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{55} & Feature & Invert & RNN    & 0.0673 & 4 & 0.1696 & 5 & 4.5 \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & 0.0682 & 7 & 0.1691 & 4 & 5.5 \\
& \ding{55} & \ding{55} & Feature & None   & RNN    & 0.0676 & 5 & 0.1698 & 6 & 5.5 \\
& \ding{55} & \ding{51} & Feature & None   & RNN    & 0.0677 & 6 & 0.1699 & 7 & 6.5 \\
& \ding{51} & \ding{55} & Feature & Invert & Trans. & 0.0699 & 9 & 0.1712 & 8 & 8.5 \\
& \ding{51} & \ding{51} & Feature & None   & Trans. & 0.0697 & 8 & 0.1717 & 9 & 8.5 \\
& \ding{51} & \ding{51} & Feature & Invert & RNN    & 0.0703 & 10 & 0.1737 & 10 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS07\_24\_M}} 
& \ding{55} & \ding{51} & Feature & Invert & Trans. & \textcolor{red}{\textbf{0.0901}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.1946}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & \textcolor{blue}{\textbf{0.0912}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{0.1959}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{2.0}} \\
& \ding{55} & \ding{51} & Feature & Invert & RNN    & 0.0938 & 3 & 0.2009 & 3 & 3.0 \\
& \ding{55} & \ding{55} & Feature & Invert & RNN    & 0.0954 & 5 & 0.2027 & 5 & 5.0 \\
& \ding{55} & \ding{51} & Feature & None   & RNN    & 0.0953 & 4 & 0.2031 & 6 & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.0999 & 8 & 0.2013 & 4 & 6.0 \\
& \ding{55} & \ding{55} & Feature & None   & RNN    & 0.0962 & 6 & 0.2043 & 8 & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN    & 0.1017 & 9 & 0.2037 & 7 & 8.0 \\
& \ding{51} & \ding{51} & Feature & Invert & Trans. & 0.0992 & 7 & 0.2053 & 9 & 8.0 \\
& \ding{51} & \ding{51} & Feature & Token  & RNN    & 0.1022 & 10 & 0.2057 & 10 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS07\_36\_M}} 
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{0.1086}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.2159}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & \textcolor{blue}{\textbf{0.1118}} & \textcolor{blue}{\textbf{2}} & 0.2197 & 3 & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.1182 & 4 & \textcolor{blue}{\textbf{0.2195}} & \textcolor{blue}{\textbf{2}} & 3.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN    & 0.1206 & 6 & 0.2218 & 4 & 5.0 \\
& \ding{55} & \ding{51} & Feature  & Invert & RNN    & 0.1175 & 3 & 0.2258 & 8 & 5.5 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN    & 0.1206 & 7 & 0.2234 & 5 & 6.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN    & 0.1208 & 8 & 0.2241 & 6 & 7.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN    & 0.1200 & 5 & 0.2282 & 12 & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & RNN    & 0.1218 & 11 & 0.2249 & 7 & 9.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP    & 0.1216 & 10 & 0.2259 & 9 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS07\_48\_M}} 
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{0.1237}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.2319}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & \textcolor{blue}{\textbf{0.1283}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{0.2367}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.1358 & 3 & 0.2378 & 3 & 3.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & RNN    & 0.1368 & 4 & 0.2396 & 4 & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN    & 0.1377 & 8 & 0.2397 & 5 & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN    & 0.1373 & 6 & 0.2416 & 7 & 6.5 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN    & 0.1377 & 7 & 0.2399 & 6 & 6.5 \\
& \ding{55} & \ding{51} & Feature  & Invert & RNN    & 0.1368 & 5 & 0.2457 & 10 & 7.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN    & 0.1393 & 9 & 0.2472 & 14 & 11.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP    & 0.1404 & 10 & 0.2472 & 13 & 11.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_12\_M}} 
& \ding{51} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{0.0795}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.1819}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & 0.0834 & 3 & \textcolor{blue}{\textbf{0.1868}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & None   & Trans. & \textcolor{blue}{\textbf{0.0833}} & \textcolor{blue}{\textbf{2}} & 0.1877 & 3 & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN    & 0.0844 & 4 & 0.1895 & 6 & 5.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN    & 0.0856 & 5 & 0.1908 & 8 & 6.5 \\
& \ding{51} & \ding{55} & Feature  & None   & Trans. & 0.0866 & 7 & 0.1913 & 10 & 8.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN    & 0.0864 & 6 & 0.1918 & 11 & 8.5 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN    & 0.0867 & 8 & 0.1920 & 12 & 10.0 \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & 0.0870 & 9 & 0.1929 & 13 & 11.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP    & 0.0891 & 10 & 0.1955 & 14 & 12.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_24\_M}} 
& \ding{51} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{0.1162}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.2191}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & \textcolor{blue}{\textbf{0.1226}} & \textcolor{blue}{\textbf{2}} & 0.2263 & \textcolor{blue}{\textbf{6}} & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Feature  & None   & Trans. & 0.1267 & 3 & 0.2327 & 8 & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.1318 & 6 & 0.2307 & 7 & 6.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN    & 0.1296 & 4 & 0.2359 & 9 & 6.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN    & 0.1302 & 5 & 0.2361 & 10 & 7.5 \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & 0.1319 & 7 & 0.2382 & 12 & 9.5 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN    & 0.1325 & 9 & 0.2384 & 13 & 11.0 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN    & 0.1325 & 8 & 0.2386 & 14 & 11.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN    & 0.1378 & 14 & 0.2376 & 11 & 12.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_36\_M}} 
& \ding{51} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{0.1581}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.2555}} & \textcolor{red}{\textbf{5}} & \textcolor{red}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & \textcolor{blue}{\textbf{0.1685}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{0.2638}} & \textcolor{blue}{\textbf{7}} & \textcolor{blue}{\textbf{4.5}} \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & 0.1689 & 3 & 0.2679 & 9 & 6.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN    & 0.1722 & 5 & 0.2681 & 10 & 7.5 \\
& \ding{51} & \ding{51} & Feature  & None   & Trans. & 0.1711 & 4 & 0.2720 & 12 & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN    & 0.1736 & 6 & 0.2710 & 11 & 8.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN    & 0.1745 & 7 & 0.2733 & 14 & 10.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans. & 0.1801 & 12 & 0.2725 & 13 & 12.5 \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & 0.1768 & 8 & 0.2778 & 19 & 13.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & Trans. & 0.1769 & 9 & 0.2774 & 18 & 13.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_48\_M}} 
& \ding{55} & \ding{51} & Feature  & Invert & RNN    & 0.2135 & 5  & \textcolor{red}{\textbf{0.2645}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{0.2013}} & \textcolor{red}{\textbf{1}} & 0.2892 & 7  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & \textcolor{blue}{\textbf{0.2052}} & \textcolor{blue}{\textbf{2}} & 0.2947 & 10 & 6.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN    & 0.2170 & 12 & \textcolor{blue}{\textbf{0.2673}} & \textcolor{blue}{\textbf{2}} & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans. & 0.2112 & 4  & 0.2975 & 12 & 8.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN    & 0.2101 & 3  & 0.2986 & 13 & 8.0 \\
& \ding{55} & \ding{51} & Feature  & None   & RNN    & 0.2191 & 16 & 0.2714 & 3 & 9.5 \\
& \ding{55} & \ding{55} & Feature  & None   & RNN    & 0.2267 & 22 & 0.2788 & 5  & 13.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN    & 0.2161 & 9  & 0.3063 & 21 & 15.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & 0.2170 & 11 & 0.3049 & 19 & 15.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{SMAPE} & \textbf{Rank} & \textbf{MASE} & \textbf{Rank} & \textbf{OWA} & \textbf{Rank}& \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{M4\_Hourly\_S}} 
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & 18.0080 & 7  & \textcolor{blue}{\textbf{2.6195}} & \textcolor{blue}{\textbf{3}}  & \textcolor{blue}{\textbf{1.0367}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{4.00}} \\
& \ding{55} & \ding{51} & Temporal & Invert & MLP    & 17.8405 & 3  & 2.9283 & 5  & 1.0968 & 4  & \textcolor{red}{\textbf{4.00}} \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans. & 18.2368 & 12 & \textcolor{red}{\textbf{2.4683}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0115}} & \textcolor{red}{\textbf{1}}  & 4.67 \\
& \ding{55} & \ding{55} & Temporal & Patch  & MLP    & \textcolor{red}{\textbf{17.6707}} & \textcolor{red}{\textbf{1}}  & 3.0920 & 8  & 1.1260 & 7  & 5.33 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP    & 17.9402 & 4  & 3.0478 & 7  & 1.1240 & 6  & 5.67 \\
& \ding{55} & \ding{51} & Temporal & Patch  & MLP    & \textcolor{blue}{\textbf{17.8320}} & \textcolor{blue}{\textbf{2}}  & 3.1867 & 9  & 1.1500 & 8  & 6.33 \\
& \ding{55} & \ding{55} & Temporal & Patch  & Trans. & 18.7640 & 20 & 2.5265 & 2  & 1.0377 & 3  & 8.33 \\
& \ding{55} & \ding{51} & Feature  & Patch  & RNN    & 18.0900 & 8  & 3.2920 & 12 & 1.1793 & 10 & 10.00 \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & 19.0040 & 22 & 2.8540 & 4  & 1.1128 & 5  & 10.33 \\
& \ding{55} & \ding{51} & Temporal & Patch  & RNN    & 17.9512 & 5  & 3.3385 & 15 & 1.1850 & 12 & 10.67 \\
\hline
\multirow{10}{*}{\texttt{M4\_Daily\_S}} 
& \ding{51} & \ding{51} & Temporal & None   & MLP    & \textcolor{red}{\textbf{2.9520}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{3.1000}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.9575}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.00}} \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & \textcolor{blue}{\textbf{2.9578}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.1227}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.9620}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.00}} \\
& \ding{55} & \ding{51} & Feature  & Patch  & RNN    & 3.0127 & 4  & 3.1990 & 3  & 0.9825 & 3  & 3.33 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN    & 3.0122 & 3  & 3.2135 & 4  & 0.9848 & 4  & 3.67 \\
& \ding{55} & \ding{51} & Feature  & Token  & RNN    & 3.0137 & 5  & 3.2145 & 5  & 0.9850 & 5  & 5.00 \\
& \ding{55} & \ding{51} & Temporal & None   & MLP    & 3.0150 & 6  & 3.2190 & 7  & 0.9858 & 6  & 6.33 \\
& \ding{55} & \ding{51} & Temporal & Invert & MLP    & 3.0265 & 11 & 3.2172 & 6  & 0.9875 & 7  & 8.00 \\
& \ding{55} & \ding{55} & Temporal & Patch  & MLP    & 3.0213 & 7  & 3.2287 & 10 & 0.9885 & 8  & 8.33 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP    & 3.0215 & 8  & 3.2322 & 12 & 0.9890 & 9  & 9.67 \\
& \ding{55} & \ding{51} & Feature  & Invert & RNN    & 3.0270 & 12 & 3.2283 & 9  & 0.9892 & 11 & 10.67 \\
\hline
\multirow{10}{*}{\texttt{M4\_Weekly\_S}} 
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & \textcolor{red}{\textbf{9.3830}}  & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.7800}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0125}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.00}} \\
& \ding{55} & \ding{51} & Feature  & Patch  & Trans. & \textcolor{blue}{\textbf{9.4917}}  & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.8413}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{1.0295}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.00}} \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans. & 9.5275  & 3  & 2.8433 & 3  & 1.0317 & 3  & 3.00 \\
& \ding{55} & \ding{55} & Feature  & Patch  & MLP    & 9.5322  & 4  & 2.9158 & 5  & 1.0453 & 4  & 4.33 \\
& \ding{55} & \ding{51} & Temporal & Patch  & MLP    & 9.6020  & 6  & 2.9263 & 6  & 1.0507 & 5  & 5.67 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & 9.5980  & 5  & 2.9268 & 7  & 1.0508 & 6  & 6.00 \\
& \ding{55} & \ding{51} & Temporal & Invert & MLP    & 9.9285  & 12 & 2.8515 & 4  & 1.0550 & 7  & 7.67 \\
& \ding{55} & \ding{51} & Feature  & Patch  & MLP    & 9.6543  & 8  & 2.9610 & 10 & 1.0600 & 8  & 8.67 \\
& \ding{55} & \ding{55} & Temporal & Patch  & MLP    & 9.6170  & 7  & 2.9830 & 11 & 1.0617 & 9  & 9.00 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN    & 9.7745  & 9  & 2.9348 & 9  & 1.0620 & 10 & 9.33 \\
\hline
\multirow{10}{*}{\texttt{M4\_Monthly\_S}} 
& \ding{51} & \ding{51} & Feature  & Invert & Trans. & 12.5925 & 4 & \textcolor{red}{\textbf{0.9193}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{0.8682}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{2.00}} \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & \textcolor{red}{\textbf{12.5025}} & \textcolor{red}{\textbf{1}} & 0.9273 & 6 & \textcolor{blue}{\textbf{0.8693}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{3.00}} \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & 12.5617 & 3 & 0.9253 & 4 & 0.8705 & 3 & 3.33 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & 12.6427 & 6 & \textcolor{blue}{\textbf{0.9195}} & \textcolor{blue}{\textbf{2}} & 0.8708 & 5 & 4.33 \\
& \ding{55} & \ding{51} & Temporal & None   & MLP    & \textcolor{blue}{\textbf{12.5102}} & \textcolor{blue}{\textbf{2}} & 0.9290 & 10 & 0.8708 & 4 & 5.33 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN    & 12.6077 & 5 & 0.9258 & 5 & 0.8725 & 7 & 5.67 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN    & 12.6585 & 8 & 0.9223 & 3 & 0.8723 & 6 & 5.67 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN    & 12.6908 & 15 & 0.9277 & 7 & 0.8760 & 8 & 10.00 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP    & 12.6453 & 7 & 0.9335 & 13 & 0.8770 & 11 & 10.33 \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans. & 12.6900 & 14 & 0.9280 & 8 & 0.8762 & 9 & 10.33 \\

\hline
\multirow{10}{*}{\texttt{M4\_Quarterly\_S}} 
& \ding{55} & \ding{51} & Temporal & None   & MLP    & \textcolor{red}{\textbf{9.9145}}  & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.1500}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.8693}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.00}} \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & \textcolor{blue}{\textbf{9.9375}}  & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{1.1542}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.8722}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.00}} \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP    & 10.0032 & 3 & 1.1687 & 5  & 0.8802 & 3  & 3.67 \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & 10.0330 & 6 & 1.1667 & 4  & 0.8810 & 4  & 4.67 \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & 10.0080 & 4 & 1.1700 & 7  & 0.8810 & 5  & 5.33 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & 10.0510 & 9 & 1.1667 & 3  & 0.8820 & 6  & 6.00 \\
& \ding{55} & \ding{51} & Temporal & Token  & MLP    & 10.0237 & 5 & 1.1720 & 9  & 0.8825 & 8  & 7.33 \\
& \ding{55} & \ding{51} & Temporal & Invert & MLP    & 10.0347 & 7 & 1.1712 & 8  & 0.8825 & 7  & 7.33 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans. & 10.0590 & 12 & 1.1692 & 6 & 0.8830 & 9  & 9.00 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP    & 10.0503 & 8 & 1.1727 & 12 & 0.8840 & 11 & 10.33 \\
\hline
\multirow{10}{*}{\texttt{M4\_Yearly\_S}} 
& \ding{55} & \ding{51} & Temporal & Freq   & MLP    & \textcolor{red}{\textbf{13.2940}} & \textcolor{red}{\textbf{1}} & \textcolor{blue}{\textbf{2.9985}} & \textcolor{blue}{\textbf{2}} & \textcolor{red}{\textbf{0.7840}} & \textcolor{red}{\textbf{1}} & \textcolor{red}{\textbf{1.33}} \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP    & \textcolor{blue}{\textbf{13.3235}} & \textcolor{blue}{\textbf{2}} & \textcolor{red}{\textbf{2.9930}} & \textcolor{red}{\textbf{1}} & \textcolor{blue}{\textbf{0.7843}} & \textcolor{blue}{\textbf{2}} & \textcolor{blue}{\textbf{1.67}} \\
& \ding{55} & \ding{51} & Temporal & Invert & MLP    & 13.3570 & 3 & 3.0072 & 3 & 0.7870 & 3 & 3.00 \\
& \ding{55} & \ding{51} & Temporal & Token  & MLP    & 13.3673 & 5 & 3.0122 & 5 & 0.7880 & 5 & 5.00 \\
& \ding{55} & \ding{51} & Feature  & Patch  & MLP    & 13.3887 & 8 & 3.0077 & 4 & 0.7880 & 4 & 5.33 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP    & 13.3937 & 9 & 3.0202 & 11 & 0.7898 & 6 & 8.67 \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN    & 13.4353 & 14 & 3.0130 & 6 & 0.7900 & 7 & 9.00 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP    & 13.3950 & 10 & 3.0230 & 13 & 0.7903 & 8 & 10.33 \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP    & 13.3723 & 6 & 3.0380 & 21 & 0.7913 & 9 & 12.00 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP    & 13.3663 & 4 & 3.0393 & 23 & 0.7913 & 10 & 12.33 \\

\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_96\_S}} 
& \ding{51} & \ding{55} & Temporal & Patch  & RNN   & \textcolor{red}{\textbf{0.0550}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1781}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & None   & MLP   & \textcolor{blue}{\textbf{0.0550}} & \textcolor{blue}{\textbf{2}}  & 0.1784 & 5  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP   & 0.0552 & 5  & \textcolor{blue}{\textbf{0.1782}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{55} & Feature  & None   & RNN   & 0.0552 & 4  & 0.1783 & 3  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & 0.0552 & 3  & 0.1785 & 6  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.0553 & 6  & 0.1785 & 7  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.0554 & 10 & 0.1783 & 4  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.0554 & 9  & 0.1785 & 8  & 8.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN   & 0.0556 & 14 & 0.1787 & 9  & 11.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP   & 0.0555 & 11 & 0.1792 & 14 & 12.5 \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_192\_S}} 
& \ding{51} & \ding{55} & Temporal & Freq   & MLP   & \textcolor{red}{\textbf{0.0716}} & \textcolor{red}{\textbf{1}}  & 0.2028 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Temporal & None   & MLP   & \textcolor{blue}{\textbf{0.0717}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2027}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & None   & RNN   & 0.0718 & 4  & \textcolor{red}{\textbf{0.2026}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN   & 0.0718 & 3  & 0.2030 & 4  & 3.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP   & 0.0722 & 8  & 0.2035 & 7  & 7.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP   & 0.0720 & 6  & 0.2036 & 9  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN   & 0.0719 & 5  & 0.2038 & 12 & 8.5 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN   & 0.0722 & 9  & 0.2035 & 8  & 8.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & 0.0725 & 14 & 0.2033 & 5  & 9.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN   & 0.0721 & 7  & 0.2039 & 13 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_336\_S}} 
& \ding{51} & \ding{51} & Temporal & Freq   & MLP   & \textcolor{red}{\textbf{0.0830}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2242}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & None   & RNN   & 0.0833 & 3  & 0.2261 & 4  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.0840 & 4  & 0.2263 & 6  & 5.0 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN   & 0.0844 & 6  & 0.2261 & 5  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN   & 0.0842 & 5  & 0.2265 & 9  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & RNN   & 0.0845 & 7  & 0.2264 & 7  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP   & 0.0850 & 13 & \textcolor{blue}{\textbf{0.2256}} & \textcolor{blue}{\textbf{2}}  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP   & 0.0849 & 12 & 0.2258 & 3  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & \textcolor{blue}{\textbf{0.0830}} & \textcolor{blue}{\textbf{2}}  & 0.2270 & 13 & 7.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.0845 & 8  & 0.2266 & 10 & 9.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh1\_720\_S}} 
& \ding{51} & \ding{51} & Temporal & Token  & RNN    & \textcolor{red}{\textbf{0.0834}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.2284}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & \textcolor{blue}{\textbf{0.0841}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.2280}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature  & Token  & MLP    & 0.0849 & 3  & 0.2302 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Temporal & Token  & Trans.  & 0.0851 & 4  & 0.2306 & 4  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & Trans.  & 0.0862 & 5  & 0.2314 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN    & 0.0871 & 8  & 0.2317 & 7  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & MLP    & 0.0867 & 6  & 0.2329 & 9  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP    & 0.0871 & 9  & 0.2315 & 6  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & None   & MLP    & 0.0871 & 7  & 0.2331 & 10 & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN    & 0.0873 & 10 & 0.2321 & 8  & 9.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_96\_S}} 
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & \textcolor{red}{\textbf{0.1275}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2732}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN   & \textcolor{blue}{\textbf{0.1275}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2734}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP   & 0.1284 & 3  & 0.2747 & 3  & 3.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & MLP   & 0.1285 & 4  & 0.2747 & 4  & 4.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.1287 & 5  & 0.2750 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & None   & MLP   & 0.1290 & 6  & 0.2759 & 8  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.1292 & 8  & 0.2756 & 6  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.1293 & 9  & 0.2758 & 7  & 8.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.1292 & 7  & 0.2760 & 9  & 8.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & 0.1296 & 10 & 0.2762 & 10 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_192\_S}} 
& \ding{55} & \ding{51} & Temporal & Freq   & MLP   & \textcolor{red}{\textbf{0.1680}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.3195}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & 0.1780 & 4  & \textcolor{blue}{\textbf{0.3293}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & 0.1785 & 5  & 0.3315 & 6  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.1797 & 11 & 0.3297 & 3  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.1794 & 9  & 0.3315 & 7  & 8.0 \\
& \ding{51} & \ding{55} & Feature  & None   & MLP   & 0.1804 & 15 & 0.3309 & 4  & 9.5 \\
& \ding{55} & \ding{51} & Feature  & Invert & MLP   & 0.1796 & 10 & 0.3325 & 11 & 10.5 \\
& \ding{55} & \ding{51} & Temporal & None   & MLP   & 0.1787 & 7  & 0.3329 & 15 & 11.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & 0.1802 & 14 & 0.3316 & 8  & 11.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.1800 & 13 & 0.3319 & 9  & 11.0 \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_336\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & MLP     & \textcolor{blue}{\textbf{0.1933}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3464}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{51} & Feature  & Patch  & MLP     & \textcolor{red}{\textbf{0.1908}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.3472}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.1947 & 3  & 0.3507 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP     & 0.1969 & 5  & 0.3514 & 4  & 4.5 \\
& \ding{55} & \ding{55} & Temporal & Patch  & Trans.   & 0.2005 & 8  & 0.3531 & 5  & 6.5 \\
& \ding{55} & \ding{51} & Temporal & Token  & MLP     & 0.1969 & 4  & 0.3575 & 9  & 6.5 \\
& \ding{55} & \ding{51} & Feature  & Invert & MLP     & 0.1984 & 6  & 0.3534 & 7  & 6.5 \\
& \ding{55} & \ding{51} & Feature  & Invert & RNN     & 0.1988 & 7  & 0.3532 & 6  & 6.5 \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans.   & 0.2025 & 9  & 0.3564 & 8  & 8.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.   & 0.2051 & 11 & 0.3586 & 10 & 10.5 \\
\hline
\multirow{10}{*}{\texttt{ETTh2\_720\_S}} 
& \ding{51} & \ding{55} & Temporal & Patch  & Trans.   & \textcolor{red}{\textbf{0.2214}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.3782}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP     & \textcolor{blue}{\textbf{0.2217}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.3790}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP     & 0.2238 & 3  & 0.3806 & 3  & 3.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.   & 0.2257 & 5  & 0.3814 & 4  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN     & 0.2256 & 4  & 0.3823 & 5  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP     & 0.2260 & 6  & 0.3828 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP     & 0.2267 & 7  & 0.3834 & 8  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP     & 0.2269 & 8  & 0.3833 & 7  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & RNN     & 0.2275 & 9  & 0.3840 & 9  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP     & 0.2297 & 11 & 0.3847 & 10 & 10.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_96\_S}} 
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & \textcolor{red}{\textbf{0.0286}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1255}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & \textcolor{blue}{\textbf{0.0287}} & \textcolor{blue}{\textbf{2}}  & 0.1258 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.0287 & 3  & \textcolor{blue}{\textbf{0.1256}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN   & 0.0287 & 4  & 0.1260 & 4  & 4.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.0288 & 6  & 0.1260 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN   & 0.0288 & 5  & 0.1260 & 6  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN   & 0.0288 & 8  & 0.1261 & 8  & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.0288 & 7  & 0.1263 & 11 & 9.0 \\
& \ding{51} & \ding{51} & Feature  & None   & MLP   & 0.0289 & 10 & 0.1263 & 12 & 11.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP   & 0.0289 & 13 & 0.1262 & 10 & 11.5 \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_192\_S}} 
& \ding{51} & \ding{51} & Temporal & None   & RNN   & 0.0433 & \textcolor{red}{\textbf{1}}  & 0.1583 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Feature  & None   & MLP   & 0.0436 & 3  & \textcolor{red}{\textbf{0.1582}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & None   & MLP   & \textcolor{blue}{\textbf{0.0435}} & \textcolor{blue}{\textbf{2}}  & 0.1585 & 4  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.0437 & 5  & \textcolor{blue}{\textbf{0.1582}} & \textcolor{blue}{\textbf{2}}  & 3.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN   & 0.0436 & 4  & 0.1586 & 6  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & 0.0438 & 7  & 0.1586 & 5  & 6.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & MLP   & 0.0437 & 6  & 0.1587 & 7  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.0439 & 9  & 0.1588 & 8  & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP   & 0.0439 & 10 & 0.1588 & 9  & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & 0.0440 & 11 & 0.1588 & 10 & 10.5 \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_336\_S}} 
& \ding{51} & \ding{55} & Feature  & None   & MLP   & \textcolor{red}{\textbf{0.0568}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.1837}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature  & None   & MLP   & \textcolor{blue}{\textbf{0.0572}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.1831}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & 0.0574 & 3  & 0.1840 & 4  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN   & 0.0576 & 5  & 0.1839 & 3  & 4.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & MLP   & 0.0575 & 4  & 0.1843 & 7  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.0577 & 7  & 0.1840 & 5  & 6.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.0578 & 8  & 0.1841 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.0579 & 9  & 0.1845 & 9  & 9.0 \\
& \ding{51} & \ding{51} & Temporal & None   & RNN   & 0.0576 & 6  & 0.1848 & 12 & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP   & 0.0581 & 11 & 0.1845 & 8  & 9.5 \\
\hline
\multirow{10}{*}{\texttt{ETTm1\_720\_S}} 
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & \textcolor{blue}{\textbf{0.0809}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.2172}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature  & None   & MLP   & \textcolor{red}{\textbf{0.0807}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.2175}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Feature  & Freq   & MLP   & 0.0810 & 3  & 0.2179 & 5  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.0811 & 4  & 0.2179 & 6  & 5.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & MLP   & 0.0811 & 5  & 0.2180 & 9  & 7.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN   & 0.0815 & 11 & 0.2177 & 3  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP   & 0.0815 & 12 & 0.2177 & 4  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP   & 0.0815 & 9  & 0.2182 & 10 & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & 0.0816 & 13 & 0.2179 & 7  & 10.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP   & 0.0812 & 6  & 0.2185 & 17 & 11.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_96\_S}} 
& \ding{51} & \ding{51} & Feature  & None   & RNN     & \textcolor{red}{\textbf{0.0655}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1823}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP     & 0.0658 & 5  & \textcolor{blue}{\textbf{0.1828}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN     & 0.0657 & 3  & 0.1834 & 4  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & 0.0658 & 6  & 0.1831 & 3  & 4.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans   & 0.0657 & 4  & 0.1838 & 8  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN     & 0.0660 & 7  & 0.1836 & 5  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP     & 0.0660 & 8  & 0.1836 & 7  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP     & 0.0661 & 9  & 0.1836 & 6  & 7.5 \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP     & \textcolor{blue}{\textbf{0.0657}} & \textcolor{blue}{\textbf{2}}  & 0.1848 & 14 & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN     & 0.0665 & 13 & 0.1844 & 10 & 11.5 \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_192\_S}} 
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{red}{\textbf{0.0989}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2325}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & 0.0996 & 3  & \textcolor{blue}{\textbf{0.2332}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP     & 0.0996 & 5  & 0.2335 & 3  & 4.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP     & 0.0996 & 4  & 0.2338 & 5  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN     & 0.0998 & 7  & 0.2337 & 4  & 5.5 \\
& \ding{51} & \ding{55} & Feature  & None   & RNN     & 0.0997 & 6  & 0.2341 & 7  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP     & \textcolor{blue}{\textbf{0.0995}} & \textcolor{blue}{\textbf{2}}  & 0.2347 & 12 & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP     & 0.1005 & 13 & 0.2340 & 6  & 9.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN     & 0.1000 & 9  & 0.2345 & 10 & 9.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP     & 0.1005 & 14 & 0.2344 & 8  & 11.0 \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_336\_S}} 
& \ding{51} & \ding{51} & Feature  & None   & MLP     & \textcolor{red}{\textbf{0.1289}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2723}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & None   & MLP     & \textcolor{blue}{\textbf{0.1290}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2728}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP     & 0.1297 & 3  & 0.2732 & 3  & 3.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP     & 0.1304 & 6  & 0.2736 & 4  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP     & 0.1303 & 5  & 0.2744 & 7  & 6.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN     & 0.1308 & 8  & 0.2743 & 6  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP     & 0.1302 & 4  & 0.2746 & 12 & 8.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN     & 0.1311 & 13 & 0.2740 & 5  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN     & 0.1308 & 7  & 0.2745 & 11 & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & 0.1309 & 9  & 0.2744 & 9  & 9.0 \\
\hline
\multirow{10}{*}{\texttt{ETTm2\_720\_S}} 
& \ding{51} & \ding{55} & Feature  & None   & MLP     & \textcolor{red}{\textbf{0.1795}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.3290}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Feature  & None   & MLP     & \textcolor{blue}{\textbf{0.1802}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3287}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP     & 0.1824 & 5  & 0.3306 & 3  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Temporal & None   & RNN     & 0.1822 & 3  & 0.3315 & 5  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP     & 0.1823 & 4  & 0.3312 & 4  & 4.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP     & 0.1827 & 6  & 0.3318 & 7  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & 0.1829 & 8  & 0.3318 & 6  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP     & 0.1830 & 9  & 0.3320 & 9  & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP     & 0.1828 & 7  & 0.3322 & 13 & 10.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN     & 0.1833 & 11 & 0.3322 & 11 & 11.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{Exchange\_96\_S}} 
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & \textcolor{red}{\textbf{0.0887}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2202}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & \textcolor{blue}{\textbf{0.0923}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2230}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP   & 0.0925 & 3  & 0.2246 & 4  & 3.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP   & 0.0942 & 4  & 0.2237 & 3  & 3.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.0974 & 7  & 0.2283 & 6  & 6.5 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP   & 0.0971 & 6  & 0.2285 & 8  & 7.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.0969 & 5  & 0.2298 & 10 & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & 0.0995 & 11 & 0.2281 & 5  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.0978 & 8  & 0.2293 & 9  & 8.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN   & 0.0986 & 10 & 0.2299 & 11 & 10.5 \\
\hline
\multirow{10}{*}{\texttt{Exchange\_192\_S}} 
& \ding{51} & \ding{55} & Temporal & Patch  & MLP   & \textcolor{red}{\textbf{0.1998}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.3336}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & 0.2047 & 4  & \textcolor{blue}{\textbf{0.3353}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.2046 & 3  & 0.3356 & 5  & 4.0 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN   & 0.2056 & 7  & 0.3355 & 4  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP   & \textcolor{blue}{\textbf{0.2038}} & \textcolor{blue}{\textbf{2}}  & 0.3390 & 11 & 6.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN   & 0.2068 & 9  & 0.3369 & 6  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP   & 0.2082 & 15 & 0.3354 & 3  & 9.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & MLP   & 0.2053 & 5  & 0.3393 & 13 & 9.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & 0.2072 & 12 & 0.3370 & 7  & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP   & 0.2055 & 6  & 0.3404 & 14 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{Exchange\_336\_S}} 
& \ding{51} & \ding{55} & Feature  & None   & Trans & \textcolor{red}{\textbf{0.4017}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.4832}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & None   & RNN   & 0.4168 & 4  & 0.4854 & 5  & \textcolor{blue}{\textbf{4.5}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN   & 0.4204 & 8  & 0.4852 & 3  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN   & 0.4189 & 6  & 0.4865 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN   & 0.4217 & 11 & \textcolor{blue}{\textbf{0.4841}} & \textcolor{blue}{\textbf{2}}  & 6.5 \\
& \ding{51} & \ding{51} & Feature  & None   & RNN   & 0.4205 & 9  & 0.4853 & 4  & 6.5 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP   & \textcolor{blue}{\textbf{0.4166}} & \textcolor{blue}{\textbf{2}}  & 0.4898 & 13 & 7.5 \\
& \ding{51} & \ding{55} & Temporal & Token  & MLP   & 0.4182 & 5  & 0.4901 & 17 & 11.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & 0.4247 & 15 & 0.4872 & 8  & 11.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & RNN   & 0.4247 & 16 & 0.4880 & 10 & 13.0 \\
\hline
\multirow{10}{*}{\texttt{Exchange\_720\_S}} 
& \ding{55} & \ding{55} & Temporal & Token  & RNN   & \textcolor{red}{\textbf{0.7083}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.7244}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP   & 0.8477 & 3  & \textcolor{blue}{\textbf{0.7296}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{55} & \ding{51} & Feature  & Token  & MLP   & \textcolor{blue}{\textbf{0.8456}} & \textcolor{blue}{\textbf{2}}  & 0.7729 & 5  & 3.5 \\
& \ding{55} & \ding{55} & Temporal & Invert & RNN   & 0.8950 & 5  & 0.7391 & 3  & 4.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP   & 0.9377 & 6  & 0.7404 & 4  & 5.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & MLP   & 0.8575 & 4  & 0.7779 & 6  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & None   & Trans & 1.0907 & 11 & 0.7944 & 8  & 9.5 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP   & 1.0925 & 14 & 0.7931 & 7  & 10.5 \\
& \ding{51} & \ding{51} & Feature  & None   & MLP   & 1.0923 & 13 & 0.7972 & 9  & 11.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & Trans & 1.0908 & 12 & 0.8024 & 11 & 11.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ILI\_24\_S}} 
& \ding{51} & \ding{51} & Temporal & Patch  & RNN     & \textcolor{red}{\textbf{0.6131}} & \textcolor{red}{\textbf{1}}  & 0.5881 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans.   & \textcolor{blue}{\textbf{0.6292}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.5877}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP     & 0.6405 & 4  & \textcolor{red}{\textbf{0.5831}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN     & 0.6338 & 3  & 0.5981 & 6  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN     & 0.6613 & 7  & 0.5920 & 4  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & None   & Trans.   & 0.6568 & 6  & 0.5949 & 5  & 5.5 \\
& \ding{51} & \ding{55} & Feature  & None   & Trans.   & 0.6564 & 5  & 0.6093 & 12 & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN     & 0.6904 & 10 & 0.6036 & 8  & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP     & 0.6968 & 12 & 0.6036 & 7  & 9.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP     & 0.6791 & 9  & 0.6081 & 10 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{ILI\_36\_S}} 
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & \textcolor{red}{\textbf{0.6331}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.6096}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans & \textcolor{blue}{\textbf{0.6416}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.6118}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN   & 0.6491 & 3  & 0.6270 & 3  & 3.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.6713 & 6  & 0.6312 & 5  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN   & 0.6636 & 4  & 0.6345 & 8  & 6.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN   & 0.6790 & 8  & 0.6302 & 4  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN   & 0.6649 & 5  & 0.6381 & 10 & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP   & 0.7038 & 12 & 0.6321 & 6  & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN   & 0.6750 & 7  & 0.6462 & 12 & 9.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans. & 0.7069 & 14 & 0.6327 & 7  & 10.5 \\
\hline
\multirow{10}{*}{\texttt{ILI\_48\_S}} 
& \ding{51} & \ding{51} & Feature  & Patch  & Trans. & \textcolor{red}{\textbf{0.6473}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.6268}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & \textcolor{blue}{\textbf{0.6568}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.6412}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & 0.6850 & 4  & 0.6439 & 3  & 3.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN   & 0.6836 & 3  & 0.6539 & 5  & 4.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN   & 0.7004 & 6  & 0.6603 & 8  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans. & 0.7013 & 8  & 0.6584 & 7  & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN   & 0.6879 & 5  & 0.6635 & 10 & 7.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP   & 0.7047 & 12 & 0.6622 & 9  & 10.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP   & 0.7113 & 18 & 0.6645 & 11 & 14.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN   & 0.7095 & 15 & 0.6671 & 14 & 14.5 \\
\hline
\multirow{10}{*}{\texttt{ILI\_60\_S}} 
& \ding{51} & \ding{55} & Feature  & Patch  & Trans. & \textcolor{red}{\textbf{0.6730}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.6682}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & \textcolor{blue}{\textbf{0.6822}} & \textcolor{blue}{\textbf{2}}  & 0.6739 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Patch  & MLP   & 0.6992 & 4  & 0.6830 & 7  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & Trans. & 0.7022 & 6  & 0.6784 & 5  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & Patch  & MLP   & 0.6969 & 3  & 0.6849 & 9  & 6.0 \\
& \ding{51} & \ding{55} & Temporal & Patch  & Trans. & 0.7154 & 13 & 0.6744 & 4  & 8.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP   & 0.7008 & 5  & 0.6883 & 13 & 9.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & Trans. & 0.7215 & 16 & \textcolor{blue}{\textbf{0.6715}} & \textcolor{blue}{\textbf{2}}  & 9.0 \\
& \ding{51} & \ding{51} & Feature  & Invert & Trans. & 0.7085 & 8  & 0.6872 & 11 & 9.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP   & 0.7113 & 10 & 0.6866 & 10 & 10.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{ECL\_96\_S}} 
& \ding{55} & \ding{51} & Feature & Invert & Trans. & \textcolor{blue}{\textbf{0.2829}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.3794}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{55} & \ding{51} & Feature & None   & Trans. & \textcolor{red}{\textbf{0.2825}} & \textcolor{red}{\textbf{1}}  & 0.3798 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & Trans. & 0.2899 & 5  & \textcolor{red}{\textbf{0.3768}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{55} & \ding{55} & Feature & Invert & MLP   & 0.2879 & 4  & 0.3829 & 4  & 4.0 \\
& \ding{55} & \ding{51} & Feature & Invert & MLP   & 0.2868 & 3  & 0.3833 & 5  & 4.0 \\
& \ding{51} & \ding{55} & Feature & Invert & Trans. & 0.2946 & 7  & 0.3848 & 7  & 7.0 \\
& \ding{55} & \ding{55} & Feature & None   & Trans. & 0.2930 & 6  & 0.3852 & 9  & 7.5 \\
& \ding{51} & \ding{55} & Feature & None   & RNN   & 0.2973 & 11 & 0.3838 & 6  & 8.5 \\
& \ding{55} & \ding{55} & Feature & Patch  & RNN   & 0.2962 & 10 & 0.3852 & 8  & 9.0 \\
& \ding{51} & \ding{51} & Feature & Invert & MLP   & 0.2947 & 8  & 0.3899 & 14 & 11.0 \\
\hline
\multirow{10}{*}{\texttt{ECL\_192\_S}} 
& \ding{55} & \ding{51} & Feature  & Invert & MLP   & \textcolor{red}{\textbf{0.3013}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.3917}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{51} & Feature  & None   & Trans. & \textcolor{blue}{\textbf{0.3019}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3912}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Feature  & Invert & MLP   & 0.3107 & 3  & 0.3961 & 5  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & 0.3128 & 5  & 0.3931 & 3  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{55} & \ding{55} & Feature  & None   & Trans. & 0.3112 & 4  & 0.3957 & 4  & \textcolor{blue}{\textbf{4.0}} \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & 0.3145 & 6  & 0.4006 & 9  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans. & 0.3199 & 9  & 0.3962 & 6  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.3193 & 8  & 0.4007 & 10 & 9.0 \\
& \ding{55} & \ding{51} & Temporal & Patch  & RNN   & 0.3223 & 11 & 0.4009 & 11 & 11.0 \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN   & 0.3183 & 7  & 0.4043 & 20 & 13.5 \\
\hline
\multirow{10}{*}{\texttt{ECL\_336\_S}} 
& \ding{55} & \ding{51} & Feature  & Invert & MLP   & \textcolor{red}{\textbf{0.3437}} & \textcolor{red}{\textbf{1}}  & 0.4245 & 3  & \textcolor{red}{\textbf{2.0}} \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & \textcolor{blue}{\textbf{0.3452}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.4243}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{55} & \ding{51} & Feature  & None   & Trans. & 0.3462 & 3  & 0.4250 & 4  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & 0.3575 & 7  & \textcolor{red}{\textbf{0.4226}} & \textcolor{red}{\textbf{1}}  & 4.0 \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN   & 0.3489 & 4  & 0.4277 & 6  & 5.0 \\
& \ding{55} & \ding{55} & Feature  & None   & Trans. & 0.3554 & 6  & 0.4270 & 5  & 5.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & MLP   & 0.3546 & 5  & 0.4287 & 8  & 6.5 \\
& \ding{51} & \ding{51} & Feature  & Invert & MLP   & 0.3665 & 9  & 0.4286 & 7  & 8.0 \\
& \ding{55} & \ding{51} & Feature  & Patch  & RNN   & 0.3578 & 8  & 0.4295 & 9  & 8.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans. & 0.3665 & 10 & 0.4327 & 13 & 11.5 \\
\hline
\multirow{10}{*}{\texttt{ECL\_720\_S}} 
& \ding{55} & \ding{51} & Feature  & Invert & MLP   & \textcolor{red}{\textbf{0.3867}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.4638}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & MLP   & 0.3997 & 3  & 0.4682 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{55} & \ding{51} & Feature  & None   & Trans. & \textcolor{blue}{\textbf{0.3974}} & \textcolor{blue}{\textbf{2}}  & 0.4691 & 4  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans. & 0.4095 & 6  & \textcolor{blue}{\textbf{0.4646}} & \textcolor{blue}{\textbf{2}}  & 4.0 \\
& \ding{55} & \ding{51} & Feature  & Invert & Trans. & 0.4067 & 4  & 0.4745 & 7  & 5.5 \\
& \ding{55} & \ding{55} & Feature  & None   & Trans. & 0.4167 & 10 & 0.4706 & 5  & 7.5 \\
& \ding{55} & \ding{51} & Temporal & Invert & RNN   & 0.4112 & 7  & 0.4756 & 9  & 8.0 \\
& \ding{55} & \ding{51} & Feature  & Freq   & MLP   & 0.4076 & 5  & 0.4764 & 11 & 8.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & MLP   & 0.4165 & 9  & 0.4756 & 8  & 8.5 \\
& \ding{55} & \ding{55} & Temporal & Patch  & RNN   & 0.4237 & 12 & 0.4724 & 6  & 9.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{Weather\_96\_S}} 
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & \textcolor{red}{\textbf{0.0012}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.0254}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & Patch  & RNN    & \textcolor{blue}{\textbf{0.0012}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.0255}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{2.0}} \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.0013 & 3  & 0.0258 & 4  & 3.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & RNN    & 0.0013 & 4  & 0.0260 & 5  & 4.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN    & 0.0013 & 6  & 0.0256 & 3  & 4.5 \\
& \ding{51} & \ding{51} & Feature  & None   & MLP    & 0.0013 & 5  & 0.0261 & 7  & 6.0 \\
& \ding{51} & \ding{51} & Feature  & Patch  & MLP    & 0.0013 & 8  & 0.0261 & 6  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & None   & MLP    & 0.0013 & 7  & 0.0263 & 8  & 7.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN    & 0.0013 & 9  & 0.0264 & 10 & 9.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & MLP    & 0.0013 & 11 & 0.0264 & 9  & 10.0 \\
\hline
\multirow{10}{*}{\texttt{Weather\_192\_S}} 
& \ding{51} & \ding{55} & Temporal & Token  & RNN    & \textcolor{red}{\textbf{0.0015}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.0280}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans.  & \textcolor{blue}{\textbf{0.0015}} & \textcolor{blue}{\textbf{2}}  & 0.0286 & 3  & \textcolor{blue}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN    & 0.0015 & 3  & 0.0287 & 6  & 4.5 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & 0.0015 & 7  & \textcolor{blue}{\textbf{0.0286}} & \textcolor{blue}{\textbf{2}}  & 4.5 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & 0.0015 & 5  & 0.0287 & 5  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & RNN    & 0.0015 & 4  & 0.0288 & 7  & 5.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN    & 0.0015 & 9  & 0.0286 & 4  & 6.5 \\
& \ding{51} & \ding{55} & Feature  & None   & MLP    & 0.0015 & 6  & 0.0288 & 8  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & MLP    & 0.0015 & 8  & 0.0291 & 11 & 9.5 \\
& \ding{51} & \ding{51} & Feature  & Patch  & RNN    & 0.0015 & 10 & 0.0291 & 13 & 11.5 \\
\hline
\multirow{10}{*}{\texttt{Weather\_336\_S}} 
& \ding{51} & \ding{55} & Feature  & Patch  & RNN    & 0.0017 & 4  & \textcolor{red}{\textbf{0.0300}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.5}} \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN    & \textcolor{red}{\textbf{0.0016}} & \textcolor{red}{\textbf{1}}  & 0.0302 & 6  & \textcolor{blue}{\textbf{3.5}} \\
& \ding{51} & \ding{55} & Temporal & Token  & Trans.  & 0.0017 & 6  & \textcolor{blue}{\textbf{0.0301}} & \textcolor{blue}{\textbf{2}}  & 4.0 \\
& \ding{51} & \ding{51} & Temporal & Patch  & RNN    & \textcolor{blue}{\textbf{0.0016}} & \textcolor{blue}{\textbf{2}}  & 0.0303 & 9  & 5.5 \\
& \ding{51} & \ding{51} & Feature  & None   & MLP    & 0.0017 & 7  & 0.0301 & 4  & 5.5 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP    & 0.0017 & 3  & 0.0304 & 11 & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP    & 0.0017 & 13 & 0.0301 & 3  & 8.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & MLP    & 0.0017 & 11 & 0.0303 & 7  & 9.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & MLP    & 0.0017 & 5  & 0.0307 & 13 & 9.0 \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP    & 0.0017 & 15 & 0.0302 & 5  & 10.0 \\
\hline
\multirow{10}{*}{\texttt{Weather\_720\_S}} 
& \ding{51} & \ding{55} & Temporal & Token  & Trans. & \textcolor{blue}{\textbf{0.0021}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.0335}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{51} & Temporal & Freq   & MLP   & \textcolor{red}{\textbf{0.0021}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.0337}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{51} & \ding{55} & Temporal & Freq   & MLP   & 0.0021 & 3  & 0.0337 & 3  & \textcolor{blue}{\textbf{3.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN   & 0.0021 & 4  & 0.0341 & 5  & 4.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & MLP   & 0.0021 & 6  & 0.0340 & 4  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & None   & MLP   & 0.0021 & 10 & 0.0341 & 6  & 8.0 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP   & 0.0021 & 5  & 0.0344 & 11 & 8.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN   & 0.0021 & 7  & 0.0346 & 13 & 10.0 \\
& \ding{51} & \ding{51} & Feature  & Token  & MLP   & 0.0022 & 14 & 0.0341 & 7  & 10.5 \\
& \ding{51} & \ding{55} & Temporal & None   & MLP   & 0.0021 & 9  & 0.0347 & 14 & 11.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_12\_S}} 
& \ding{51} & \ding{51} & Temporal & Freq   & MLP & \textcolor{red}{\textbf{0.0325}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1331}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{51} & Temporal & Freq   & MLP & \textcolor{blue}{\textbf{0.0333}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.1340}} & \textcolor{blue}{\textbf{2}}  & 2.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & MLP & 0.0346 & 3  & 0.1357 & 4  & 3.5 \\
& \ding{51} & \ding{51} & Temporal & Token  & MLP & 0.0346 & 4  & 0.1353 & 3  & 3.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN & 0.0350 & 5  & 0.1368 & 5  & 5.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN & 0.0350 & 6  & 0.1371 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN & 0.0354 & 7  & 0.1381 & 8  & 7.5 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP & 0.0359 & 11 & 0.1378 & 7  & 9.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN & 0.0358 & 9  & 0.1383 & 9  & 9.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN & 0.0358 & 10 & 0.1384 & 10 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_24\_S}} 
& \ding{51} & \ding{51} & Temporal & Freq   & MLP     & \textcolor{red}{\textbf{0.0467}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1548}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.0473 & 3  & \textcolor{blue}{\textbf{0.1564}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN     & \textcolor{blue}{\textbf{0.0471}} & \textcolor{blue}{\textbf{2}}  & 0.1565 & 3  & 2.5 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & 0.0480 & 4  & 0.1582 & 7  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP     & 0.0488 & 6  & 0.1580 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.0490 & 7  & 0.1577 & 5  & 6.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & MLP     & 0.0499 & 10 & \textcolor{blue}{\textbf{0.1575}} & 4  & 7.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0483 & 5  & 0.1595 & 10 & 7.5 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.0499 & 9  & 0.1582 & 9  & 9.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.0493 & 8  & 0.1598 & 11 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_36\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{red}{\textbf{0.0575}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1678}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{blue}{\textbf{0.0586}} & \textcolor{blue}{\textbf{2}}  & 0.1728 & 5  & 3.5 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.0593 & 4  & 0.1715 & 4  & 4.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.0607 & 6  & \textcolor{blue}{\textbf{0.1690}} & \textcolor{blue}{\textbf{2}}  & 4.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN     & 0.0598 & 5  & 0.1713 & 3  & 4.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & 0.0587 & 3  & 0.1736 & 6  & 4.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP     & 0.0614 & 7  & 0.1741 & 7  & 7.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.0634 & 9  & 0.1760 & 9  & 9.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0643 & 10 & 0.1758 & 8  & 9.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & 0.0619 & 8  & 0.1797 & 11 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS03\_48\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.0675 & 2  & \textcolor{red}{\textbf{0.1771}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.0702 & 4  & \textcolor{blue}{\textbf{0.1807}} & \textcolor{blue}{\textbf{3}}  & 3.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{red}{\textbf{0.0672}} & \textcolor{red}{\textbf{1}}  & 0.1858 & 7  & 4.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.0720 & 7  & \textcolor{blue}{\textbf{0.1778}} & \textcolor{blue}{\textbf{2}}  & 4.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0714 & 5  & 0.1843 & 6  & 5.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP     & 0.0741 & 9  & 0.1827 & 4  & 6.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{blue}{\textbf{0.0701}} & \textcolor{blue}{\textbf{3}}  & 0.1896 & 10 & 6.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN     & 0.0739 & 8  & 0.1840 & 5  & 6.5 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & 0.0718 & 6  & 0.1875 & 8  & 7.0 \\
& \ding{51} & \ding{51} & Temporal & Token  & RNN     & 0.0778 & 11 & 0.1894 & 9  & 10.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_12\_S}} 
& \ding{51} & \ding{51} & Temporal & Freq   & MLP     & \textcolor{red}{\textbf{0.0483}} & \textcolor{red}{\textbf{1}}  & \textcolor{blue}{\textbf{0.1638}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & \textcolor{blue}{\textbf{0.0488}} & \textcolor{blue}{\textbf{3}}  & \textcolor{red}{\textbf{0.1637}} & \textcolor{red}{\textbf{1}}  & 2.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & 0.0485 & 2  & 0.1646 & 3  & 2.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0495 & 4  & 0.1648 & 4  & 4.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP     & 0.0496 & 5  & 0.1656 & 5  & 5.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.0496 & 6  & 0.1658 & 6  & 6.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.0503 & 7  & 0.1660 & 7  & 7.0 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & 0.0508 & 11 & 0.1670 & 8  & 9.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.0507 & 10 & 0.1675 & 9  & 9.5 \\
& \ding{51} & \ding{51} & Temporal & None   & MLP     & 0.0506 & 9  & 0.1678 & 11 & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_24\_S}} 
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{red}{\textbf{0.0607}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1838}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & \textcolor{blue}{\textbf{0.0655}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.1838}} & \textcolor{blue}{\textbf{2}}  & 2.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0687 & 4  & 0.1866 & 3  & 3.5 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 0.0700 & 6  & 0.1916 & 7  & 6.5 \\
& \ding{51} & \ding{55} & Feature  & None   & Trans.  & 0.0703 & 9  & 0.1918 & 8  & 8.5 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN     & 0.0713 & 12 & 0.1914 & 6  & 9.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.0711 & 10 & 0.1926 & 10 & 10.0 \\
& \ding{55} & \ding{55} & Temporal & Patch  & Trans.  & 0.0669 & 3  & 0.1952 & 18 & 10.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.0720 & 17 & 0.1898 & 4  & 10.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.0719 & 16 & 0.1906 & 5  & 10.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_36\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{blue}{\textbf{0.0652}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.1867}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & \textcolor{red}{\textbf{0.0645}} & \textcolor{red}{\textbf{1}}  & 0.1877 & 3  & 2.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.0652 & 3  & \textcolor{blue}{\textbf{0.1874}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.0659 & 4  & 0.1885 & 4  & 4.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.0667 & 5  & 0.1909 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 0.0686 & 6  & 0.1936 & 6  & 6.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & 0.0687 & 7  & 0.1948 & 7  & 7.0 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & 0.0702 & 8  & 0.1957 & 9  & 8.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0711 & 10 & 0.1954 & 8  & 9.0 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.0708 & 9  & 0.1958 & 10 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS04\_48\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{red}{\textbf{0.0670}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.1900}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.0709 & 3  & \textcolor{blue}{\textbf{0.1939}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{blue}{\textbf{0.0706}} & \textcolor{blue}{\textbf{2}}  & 0.1949 & 3  & 2.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & 0.0721 & 4  & 0.1970 & 4  & 4.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & 0.0729 & 5  & 0.1978 & 5  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & RNN     & 0.0750 & 6  & 0.2004 & 6  & 6.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0758 & 7  & 0.2007 & 7  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 0.0763 & 8  & 0.2043 & 9  & 8.5 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.0771 & 10 & 0.2027 & 8  & 9.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.0766 & 9  & 0.2043 & 10 & 9.5 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS07\_12\_S}} 
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & \textcolor{red}{\textbf{0.0795}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2047}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & \textcolor{blue}{\textbf{0.0823}} & \textcolor{blue}{\textbf{2}}  & 0.2080 & 3  & 2.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.0830 & 3  & \textcolor{blue}{\textbf{0.2079}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.0834 & 4  & 0.2095 & 5  & 4.5 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.0834 & 5  & 0.2096 & 6  & 5.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.0839 & 7  & 0.2093 & 4  & 5.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & Trans.  & 0.0835 & 6  & 0.2111 & 7  & 6.5 \\
& \ding{51} & \ding{55} & Feature  & None   & Trans.  & 0.0848 & 8  & 0.2114 & 9  & 8.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & 0.0857 & 10 & 0.2112 & 8  & 9.0 \\
& \ding{55} & \ding{55} & Feature  & None   & RNN     & 0.0856 & 9  & 0.2122 & 10 & 9.5 \\

\hline
\multirow{10}{*}{\texttt{PEMS07\_24\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{red}{\textbf{0.1015}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2292}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{blue}{\textbf{0.1059}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2331}} & \textcolor{blue}{\textbf{2}}  & 2.0 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & 0.1085 & 4  & 0.2333 & 3  & 3.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.1065 & 3  & 0.2347 & 4  & 3.5 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP     & 0.1112 & 6  & 0.2368 & 5  & 5.5 \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & 0.1087 & 5  & 0.2410 & 8  & 6.5 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.1121 & 9  & 0.2395 & 6  & 7.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.1113 & 7  & 0.2418 & 9  & 8.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.1136 & 10 & 0.2396 & 7  & 8.5 \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans.  & 0.1117 & 8  & 0.2420 & 10 & 9.0 \\

\hline
\multirow{10}{*}{\texttt{PEMS07\_36\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{blue}{\textbf{0.1241}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.2491}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & \textcolor{red}{\textbf{0.1204}} & \textcolor{red}{\textbf{1}}  & 0.2560 & 4  & 2.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.1284 & 3  & \textcolor{blue}{\textbf{0.2554}} & \textcolor{blue}{\textbf{3}}  & 3.0 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & 0.1321 & 6  & 0.2530 & 2  & 4.0 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.1310 & 4  & 0.2575 & 6  & 5.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.1319 & 5  & 0.2570 & 5  & 5.0 \\
& \ding{51} & \ding{51} & Temporal & Invert & MLP     & 0.1346 & 7  & 0.2587 & 8  & 7.5 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.1362 & 9  & 0.2583 & 7  & 8.0 \\
& \ding{51} & \ding{55} & Feature  & Token  & Trans.  & 0.1358 & 8  & 0.2625 & 11 & 9.5 \\
& \ding{55} & \ding{55} & Feature  & None   & Trans.  & 0.1366 & 11 & 0.2619 & 10 & 10.5 \\

\hline
\multirow{10}{*}{\texttt{PEMS07\_48\_S}} 
& \ding{55} & \ding{55} & Temporal & None   & MLP     & \textcolor{blue}{\textbf{0.1408}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.2677}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.1429 & 3  & \textcolor{red}{\textbf{0.2661}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & \textcolor{red}{\textbf{0.1349}} & \textcolor{red}{\textbf{1}}  & 0.2744 & 6  & 3.5 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & 0.1449 & 4  & 0.2716 & 4  & 4.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.1501 & 9  & 0.2682 & 3  & 6.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.1466 & 6  & 0.2775 & 10 & 8.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.1462 & 5  & 0.2800 & 11 & 8.0 \\
& \ding{55} & \ding{55} & Feature  & None   & Trans.  & 0.1502 & 10 & 0.2748 & 8  & 9.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans.  & 0.1490 & 8  & 0.2803 & 12 & 10.0 \\
& \ding{51} & \ding{55} & Feature  & Invert & Trans.  & 0.1529 & 15 & 0.2741 & 5  & 10.0 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|cc|cc|c}
\hline
\textbf{Setup} & \textbf{IN} & \textbf{SD} & \textbf{Fusion} & \textbf{Embed} & \textbf{FF-Type} & \textbf{MSE} & \textbf{Rank} & \textbf{MAE} & \textbf{Rank} & \textbf{Total} \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_12\_S}} 
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & \textcolor{red}{\textbf{0.1575}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2768}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Temporal & Token  & RNN     & \textcolor{blue}{\textbf{0.1597}} & \textcolor{blue}{\textbf{2}}  & 0.2812 & 3  & 2.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.1608 & 3  & \textcolor{blue}{\textbf{0.2805}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{55} & \ding{55} & Feature  & None   & Trans.  & 0.1652 & 5  & 0.2847 & 6  & 5.5 \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans.  & 0.1659 & 7  & 0.2828 & 5  & 6.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.1668 & 8  & 0.2822 & 4  & 6.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.1653 & 6  & 0.2869 & 8  & 7.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.1671 & 9  & 0.2863 & 7  & 8.0 \\
& \ding{55} & \ding{55} & Temporal & Patch  & MLP     & 0.1623 & 4  & 0.2902 & 15 & 9.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & 0.1696 & 11 & 0.2883 & 10 & 10.5 
\\
\hline
\multirow{10}{*}{\texttt{PEMS08\_24\_S}} 
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & \textcolor{red}{\textbf{0.1796}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{0.2985}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.0}} \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & \textcolor{blue}{\textbf{0.1802}} & \textcolor{blue}{\textbf{2}}  & \textcolor{blue}{\textbf{0.3012}} & \textcolor{blue}{\textbf{2}}  & 2.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.1859 & 4  & 0.3029 & 4  & 4.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.1851 & 3  & 0.3059 & 7  & 5.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & MLP     & 0.1866 & 6  & 0.3030 & 5  & 5.5 \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & 0.1880 & 9  & 0.3028 & 3  & 6.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & Trans.  & 0.1880 & 8  & 0.3046 & 6  & 7.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & 0.1879 & 7  & 0.3070 & 11 & 9.0 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.1864 & 5  & 0.3078 & 13 & 9.0 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.1911 & 11 & 0.3065 & 9  & 10.0 \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_36\_S}} 
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & \textcolor{blue}{\textbf{0.1980}} & \textcolor{blue}{\textbf{2}}  & \textcolor{red}{\textbf{0.3148}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{1.5}} \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & \textcolor{red}{\textbf{0.1979}} & \textcolor{red}{\textbf{1}}  & 0.3163 & 3  & 2.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.1994 & 3  & \textcolor{blue}{\textbf{0.3160}} & \textcolor{blue}{\textbf{2}}  & 2.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.1994 & 4  & 0.3191 & 7  & 5.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.2018 & 7  & 0.3167 & 5  & 6.0 \\
& \ding{55} & \ding{55} & Temporal & Token  & MLP     & 0.2036 & 10 & 0.3163 & 4  & 7.0 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.2006 & 5  & 0.3198 & 9  & 7.0 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & 0.2028 & 9  & 0.3182 & 6  & 7.5 \\
& \ding{51} & \ding{55} & Feature  & Patch  & RNN     & 0.2012 & 6  & 0.3204 & 10 & 8.0 \\
& \ding{55} & \ding{55} & Temporal & Freq   & MLP     & 0.2023 & 8  & 0.3206 & 11 & 9.5 \\
\hline
\multirow{10}{*}{\texttt{PEMS08\_48\_S}} 
& \ding{55} & \ding{55} & Temporal & Token  & MLP     & 0.2059 & 3  & \textcolor{red}{\textbf{0.3204}} & \textcolor{red}{\textbf{1}}  & \textcolor{red}{\textbf{2.0}} \\
& \ding{55} & \ding{55} & Temporal & Invert & MLP     & \textcolor{red}{\textbf{0.2039}} & \textcolor{red}{\textbf{1}}  & 0.3236 & 5  & 3.0 \\
& \ding{55} & \ding{55} & Temporal & None   & MLP     & \textcolor{blue}{\textbf{0.2055}} & \textcolor{blue}{\textbf{2}}  & 0.3234 & 4  & 3.0 \\
& \ding{55} & \ding{55} & Feature  & Invert & RNN     & 0.2073 & 5  & \textcolor{blue}{\textbf{0.3221}} & \textcolor{blue}{\textbf{2}}  & 3.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & RNN     & 0.2078 & 6  & 0.3227 & 3  & 4.5 \\
& \ding{55} & \ding{55} & Feature  & Invert & Trans.  & 0.2067 & 4  & 0.3241 & 6  & 5.0 \\
& \ding{55} & \ding{55} & Feature  & Token  & RNN     & 0.2099 & 8  & 0.3247 & 7  & 7.5 \\
& \ding{55} & \ding{55} & Feature  & Patch  & Trans.  & 0.2097 & 7  & 0.3283 & 8  & 7.5 \\
& \ding{51} & \ding{55} & Temporal & Invert & MLP     & 0.2129 & 10 & 0.3315 & 11 & 10.5 \\
& \ding{55} & \ding{55} & Feature  & None   & RNN     & 0.2155 & 12 & 0.3318 & 12 & 12.0 \\
\hline
\end{tabular}
